Snake Graphs for Graph LP Algebras

Graph LP algebras are a generalization of cluster algebras introduced by Lam and Pylyavskyy. We provide a combinatorial proof of positivity for certain cluster variables in these algebras. This proof uses a hypergraph generalization of snake graphs, a class of planar graphs which were used by Musiker, Schiffler, and Williams to prove positivity for cluster algebras from surfaces. These results extend those given in our previous paper, where we used a related combinatorial object known as a $T$-path.

==> figures/BadMatching1.tex <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-7, 4.5) {$3$};
		\node [style=label] (1) at (-2.25, 4.5) {$4$};
		\node [style=label] (2) at (-7, 0.5) {$8'$};
		\node [style=label] (3) at (-2.25, 1.25) {$9$};
		\node [style=label] (4) at (-3, 0.5) {$7'$};
		\node [style=label] (5) at (-3.75, -0.25) {$0'$};
		\node [style=label] (6) at (-1.5, 2) {$1'$};
		\node [style=label] (7) at (-1.5, 5.5) {$1$};
		\node [style=label] (8) at (2, 5.5) {$2$};
		\node [style=label] (9) at (2, 2) {$3$};
		\node [style=label] (11) at (-3.75, -3.5) {$3$};
		\node [style=none] (12) at (0, 4) {};
		\node [style=label-s,inner sep = 0.3 em] (13) at (-5, 2.5) {$d_2$};
		\node [style=label-s,inner sep = 0.3 em] (14) at (-3, 2) {$e_2$};
		\node [style=none] (15) at (-3.75, -1.75) {};
		\node [style=none] (16) at (-5.75, 0.5) {};
		\node [style=none] (21) at (-3.75, -2.25) {};
		\node [style=none] (24) at (-4, 5) {};
		\node [style=label-s] (27) at (-3.25, 4) {$1\oplus 2$};
		\node [style=label-s] (30) at (-3.75, -4) {$0\oplus 1$};
		\node [style=label-s] (31) at (-8, 4.5) {$2\oplus 0$};
		\node [style=label] (38) at (-7.5, 8.5) {$7'$};
		\node [style=label] (39) at (-7, 9) {$0'$};
		\node [style=label] (40) at (-2.75, 8.5) {$7$};
		\node [style=label] (41) at (-2.25, 9) {$0'$};
		\node [style=label] (44) at (-6.5, 5) {$9$};
		\node [style=label-s, inner sep = 0.3 em] (45) at (-7, 6.75) {$e_1$};
		\node [style=none] (46) at (-2.25, 6.5) {};
		\node [style=label-s, inner sep = 0.3 em] (47) at (-4.75, 6.75) {$d_1$};
		\node [style=none] (49) at (-5.25, 9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=m1] (1) to (3);
		\draw [style=m1] (0) to (2);
		\draw (7) to (8);
		\draw [style=m1] (8) to (9);
		\draw [style=e1] (9) to (6);
		\draw [style=m1] (6) to (7);
		\draw [style=e1] (11) to (6);
		\draw [style=e3] (2) to (16.center);
		\draw [style=e3, in=-150, out=0, looseness=0.75] (16.center) to (3);
		\draw [style=e3, in=-180, out=0] (16.center) to (4);
		\draw [style=e3, in=120, out=0] (16.center) to (5);
		\draw [style=e3, in=210, out=0, looseness=0.75] (16.center) to (6);
		\draw [style=e4, in=-120, out=90, looseness=0.50] (15.center) to (4);
		\draw [style=e4] (15.center) to (5);
		\draw [style=m1] (14) to (4);
		\draw [style=m1] (14) to (5);
		\draw [style=d4] (0) to (13);
		\draw [style=d4, in=-180, out=-45, looseness=0.75] (13) to (3);
		\draw [style=d4] (13) to (4);
		\draw [style=d4, in=90, out=-45, looseness=0.75] (13) to (5);
		\draw [style=d2, in=0, out=135, looseness=0.75] (12.center) to (1);
		\draw [style=e4, in=-120, out=90, looseness=0.50] (15.center) to (3);
		\draw (21.center) to (15.center);
		\draw [style=e4] (21.center) to (11);
		\draw (21.center) to (15.center);
		\draw [style=d1] (0) to (6);
		\draw [style=m1] (14) to (1);
		\draw [style=d2] (7) to (12.center);
		\draw [style=d2] (12.center) to (9);
		\draw [style=m1, in=90, out=-60] (38) to (45);
		\draw [style=m1, in=120, out=-90] (45) to (44);
		\draw [style=m1] (39) to (45);
		\draw [style=m1, in=90, out=-60, looseness=0.75] (40) to (46.center);
		\draw [style=m1] (46.center) to (41);
		\draw (38) to (40);
		\draw [style=d7, in=135, out=-15, looseness=0.75] (38) to (47);
		\draw [style=d7] (47) to (39);
		\draw (39) to (49.center);
		\draw (49.center) to (41);
		\draw [style=m1] (45) to (0);
		\draw [style=m1] (46.center) to (1);
		\draw [style=d7] (47) to (1);
		\draw (44) to (1);
		\draw [style=e2] (0) to (24.center);
		\draw [style=e2] (24.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BadMatching2.tex <==
\begin{tikzpicture}[scale=0.6,baseline = -1.2 em]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-10, 0) {$0$};
		\node [style=label] (1) at (-8, 0) {$1$};
		\node [style=label] (2) at (-6, 0) {$2$};
		\node [style=label] (3) at (-4, 0) {$4$};
		\node [style=label] (4) at (-2, 0) {$5$};
		\node [style=label] (5) at (-4, -2) {$6$};
		\node [style=label] (6) at (-6, -2) {$3$};
		\node [style=none] (7) at (-6, -1.5) {};
		\node [style=none] (8) at (-6, -2.5) {};
		\node [style=none] (9) at (-2, 0.5) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-4, -1.5) {};
		\node [style=none] (12) at (-4, -2.5) {};
		\node [style=none] (13) at (-8, 0.5) {};
		\node [style=none] (14) at (-8, -0.5) {};
		\node [style=none] (15) at (-8.25, 1.5) {};
		\node [style=none] (16) at (-8.25, -3.5) {};
		\node [style=none] (17) at (-2.5, 1.5) {};
		\node [style=none] (18) at (-2.5, -3.5) {};
		\node [style=none] (19) at (-7.75, 1) {};
		\node [style=none] (20) at (-7.75, -3) {};
		\node [style=none] (21) at (-2.5, 1) {};
		\node [style=none] (22) at (-2.5, -3) {};
		\node [style=none] (31) at (-8, 0.75) {};
		\node [style=none] (32) at (-6.25, 0.75) {};
		\node [style=none] (33) at (-5.25, -0.25) {};
		\node [style=none] (34) at (-5.25, -2) {};
		\node [style=none] (35) at (-8, -0.75) {};
		\node [style=none] (36) at (-6.75, -2) {};
		\node [style=none] (37) at (-7.25, -0.75) {};
		\node [style=none] (38) at (-6.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (6) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (5) to (3);
		\draw [style=e3] (8.center)
			 to [bend left=90, looseness=1.75] (7.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=e5] (10.center)
			 to [bend left=90, looseness=1.75] (9.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=e6] (12.center)
			 to [bend left=90, looseness=1.75] (11.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=e1] (14.center)
			 to [bend left=90, looseness=1.75] (13.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=e3] (17.center)
			 to (15.center)
			 to [bend left=270, looseness=1.75] (16.center)
			 to (18.center)
			 to [bend right=90, looseness=1.75] cycle;
		\draw [style=e4] (21.center)
			 to (19.center)
			 to [bend left=270, looseness=1.75] (20.center)
			 to (22.center)
			 to [bend right=90, looseness=1.75] cycle;
		\draw [style=e2] (33.center)
			 to [bend right=45, looseness=1.25] (32.center)
			 to (31.center)
			 to [bend right=90, looseness=1.75] (35.center)
			 to (37.center)
			 to [bend left=45, looseness=1.50] (38.center)
			 to (36.center)
			 to [bend right=90, looseness=1.50] (34.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}%
\hspace{-5em}
\input{ReduceOpacity}%
\begin{tikzpicture}[scale=0.6,baseline = 0]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label-s] (39) at (3, 3) {$0$};
		\node [style=label-s] (40) at (6, 2.5) {$3'$};
		\node [style=label-s] (41) at (6.5, 3) {$5'$};
		\node [style=label-s] (42) at (7, 3.5) {$6'$};
		\node [style=label-s] (43) at (9.75, 3) {$0'$};
		\node [style=label-s] (44) at (3, 0) {$2$};
		\node [style=label-s] (45) at (6, 0) {$3'$};
		\node [style=label-s] (46) at (7, 1) {$4$};
		\node [style=label-s] (47) at (9.75, 0.5) {$0$};
		\node [style=label-s] (48) at (6, -3) {$0$};
		\node [style=label-s] (49) at (3, -3) {$1$};
		\node [style=none] (50) at (8.75, 0.5) {};
		\node [style=none] (51) at (8.75, 3) {};
		\node [style=none] (52) at (4.5, 3) {};
		\node [style=none] (53) at (6, -1.5) {};
		\node [style=label-s] (55) at (2.25, 0.5) {$1\oplus 1$};
		\node [style=label-s] (56) at (7.75, 1.25) {$1\oplus 1$};
		\node [style=none] (57) at (4.25, 1.75) {};
		\node [style=none] (59) at (8.25, 1.75) {};
		\node [style=label-w] (60) at (4.75, 0) {$e_2$};
		\node [style=label-w] (61) at (4.75, 0.5) {$e_1$};
		\node [style=label-w] (62) at (4.25, 1.75) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=m1] (39) to (44);
		\draw [style=m1] (44) to (46);
		\draw [style=m1, in=180, out=0] (46) to (50.center);
		\draw [style=m1, in=0, out=-180] (50.center) to (45);
		\draw [style=m1] (50.center) to (47);
		\draw [style=m1] (51.center) to (43);
		\draw [style=m1, in=-180, out=-15, looseness=1.25] (42) to (51.center);
		\draw [style=m1] (51.center) to (41);
		\draw [style=m1, in=-180, out=0] (40) to (51.center);
		\draw [style=m1] (49) to (48);
		\draw (44) to (49);
		\draw [style=e4] (39) to (41);
		\draw [style=e4, in=180, out=0] (52.center) to (42);
		\draw [style=e4, in=180, out=0] (52.center) to (40);
		\draw [style=e2] (48) to (45);
		\draw [style=e2, in=-90, out=90] (53.center) to (46);
		\draw (44) to (45);
		\draw (43) to (47);
		\draw (40) to (45);
		\draw [style=e5] (41) to (46);
		\draw [style=e6] (42) to (46);
		\draw [style=d1] (44) to (48);
		\draw [style=d2, in=135, out=-45] (39) to (57.center);
		\draw [style=d2] (57.center) to (45);
		\draw [style=d2, in=150, out=-30, looseness=1.25] (57.center) to (46);
		\draw [style=d4] (41) to (59.center);
		\draw [style=d4] (59.center) to (47);
		\draw [style=d4, in=-45, out=150] (59.center) to (42);
		\draw [style=d4, in=150, out=-30] (40) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}

\input{ResetOpacity}


==> figures/G3.tex <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-7.25, 4.5) {$3$};
		\node [style=label] (1) at (-2.25, 4.5) {$4$};
		\node [style=label] (2) at (-7.25, 0.5) {$8'$};
		\node [style=label] (3) at (-2.25, 1.25) {$9$};
		\node [style=label] (4) at (-3, 0.5) {$7'$};
		\node [style=label] (5) at (-3.75, -0.25) {$0'$};
		\node [style=label] (6) at (-1.5, 2) {$1'$};
		\node [style=label] (7) at (-1.5, 5.75) {$1$};
		\node [style=label] (8) at (2.25, 5.75) {$2$};
		\node [style=label] (9) at (2.25, 2) {$3$};
		\node [style=label] (10) at (-7.25, -3.5) {$8$};
		\node [style=label] (11) at (-3.75, -3.5) {$3$};
		\node [style=none] (12) at (0.25, 4) {};
		\node [style=label-s] (13) at (-5.25, 2.5) {$I_4$};
		\node [style=label-s] (14) at (-3, 2) {$Y_{I_7}$};
		\node [style=none] (15) at (-3.75, -1.75) {};
		\node [style=label-s] (16) at (-5.75, 0.5) {$Y_{I_3}$};
		\node [style=label-s] (18) at (-5.5, -1.5) {$I_8$};
		\node [style=label-s] (21) at (-3.75, -2.25) {$Y_{I_4}$};
		\node [style=label-s] (22) at (-2.25, -1) {$Y_{I_1}$};
		\node [style=label-s] (23) at (0, 1.65) {$Y_{I_1}$};
		\node [style=label-s] (24) at (-5.5, 5.35) {$Y_{I_2}$};
		\node [style=label-s] (25) at (-7.75, 2.25) {$Y_{I_8}$};
		\node [style=label] (26) at (-2.75, -3.5) {$=v_{{opt}}$};
		\node [style=label-s] (27) at (-2.75, 5) {$1\oplus 1$};
		\node [style=label-s] (28) at (-5.25, 3.25) {$I_1$};
		\node [style=label-s] (29) at (0.75, 3.75) {$I_2$};
		\node [style=label-s] (30) at (-3.75, -4) {$1\oplus 1$};
		\node [style=label-s] (31) at (-7.5, 5) {$2\oplus 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (3);
		\draw [style=e8] (0) to (2);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw [style=e1] (9) to (6);
		\draw (6) to (7);
		\draw [style=e2] (0) to (7);
		\draw (2) to (10);
		\draw (10) to (11);
		\draw [style=e1] (11) to (6);
		\draw [style=e3] (2) to (16);
		\draw [style=e3, in=-150, out=0, looseness=0.75] (16) to (3);
		\draw [style=e3, in=-180, out=0] (16) to (4);
		\draw [style=e3, in=120, out=0] (16) to (5);
		\draw [style=e3, in=210, out=0, looseness=0.75] (16) to (6);
		\draw [style=e4, in=-120, out=90, looseness=0.50] (15.center) to (4);
		\draw [style=e4] (15.center) to (5);
		\draw [style=e7] (14) to (4);
		\draw [style=e7] (14) to (5);
		\draw [style=d4] (0) to (13);
		\draw [style=d4, in=-180, out=-45, looseness=0.75] (13) to (3);
		\draw [style=d4] (13) to (4);
		\draw [style=d4, in=90, out=-45, looseness=0.75] (13) to (5);
		\draw [style=d8] (2) to (18);
		\draw [style=d8] (18) to (11);
		\draw [style=d2, in=0, out=135, looseness=0.75] (12.center) to (1);
		\draw [style=e4, in=-120, out=90, looseness=0.50] (15.center) to (3);
		\draw (21) to (15.center);
		\draw [style=e4] (21) to (11);
		\draw (21) to (15.center);
		\draw [style=d1] (0) to (6);
		\draw [style=e7] (14) to (1);
		\draw [style=d2] (7) to (12.center);
		\draw [style=d2] (12.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}



==> figures/G38.tex <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-7.25, 4.5) {$3$};
		\node [style=label] (1) at (-2.25, 4.5) {$4$};
		\node [style=label] (2) at (-7.25, 0.5) {$8'$};
		\node [style=label] (3) at (-2.25, 1.25) {$9$};
		\node [style=label] (4) at (-3, 0.5) {$7'$};
		\node [style=label] (5) at (-3.75, -0.25) {$0'$};
		\node [style=label] (6) at (-1.5, 2) {$1'$};
		\node [style=label] (7) at (-1.5, 5.75) {$1$};
		\node [style=label] (8) at (2.25, 5.75) {$2$};
		\node [style=label] (9) at (2.25, 2) {$3$};
		\node [style=label] (11) at (-3.75, -3.5) {$3$};
		\node [style=none] (12) at (0.25, 4) {};
		\node [style=label-s] (13) at (-5.25, 2.5) {$I_4$};
		\node [style=label-s] (14) at (-3, 2) {$I_7$};
		\node [style=none] (15) at (-3.75, -1.75) {};
		\node [style=label-s] (16) at (-5.75, 0.5) {$Y_{I_3}$};
		\node [style=label-s] (21) at (-3.75, -2.25) {$Y_{I_4}$};
		\node [style=label-s] (22) at (-2.25, -1) {$Y_{I_1}$};
		\node [style=label-s] (23) at (0, 1.75) {$Y_{I_1}$};
		\node [style=label-s] (24) at (-5.5, 5.35) {$Y_{I_2}$};
		\node [style=label-s] (25) at (-7.75, 2.25) {$Y_{I_8}$};
		\node [style=label] (26) at (-2.75, -3.5) {$=v_{{opt}}$};
		\node [style=label-s] (27) at (-2.75, 5) {$1\oplus 1$};
		\node [style=label-s] (28) at (-5.25, 3.25) {$I_1$};
		\node [style=label-s] (29) at (0.75, 3.75) {$I_2$};
		\node [style=label-s] (30) at (-3.75, -4) {$0\oplus 1$};
		\node [style=label-s] (31) at (-7.5, 5) {$2\oplus 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (3);
		\draw [style=e8] (0) to (2);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw [style=e1] (9) to (6);
		\draw (6) to (7);
		\draw [style=e2] (0) to (7);
		\draw [style=e1] (11) to (6);
		\draw [style=e3] (2) to (16);
		\draw [style=e3, in=-150, out=0, looseness=0.75] (16) to (3);
		\draw [style=e3, in=-180, out=0] (16) to (4);
		\draw [style=e3, in=120, out=0] (16) to (5);
		\draw [style=e3, in=210, out=0, looseness=0.75] (16) to (6);
		\draw [style=e4, in=-120, out=90, looseness=0.50] (15.center) to (4);
		\draw [style=e4] (15.center) to (5);
		\draw [style=e7] (14) to (4);
		\draw [style=e7] (14) to (5);
		\draw [style=d4] (0) to (13);
		\draw [style=d4, in=-180, out=-45, looseness=0.75] (13) to (3);
		\draw [style=d4] (13) to (4);
		\draw [style=d4, in=90, out=-45, looseness=0.75] (13) to (5);
		\draw [style=d2, in=0, out=135, looseness=0.75] (12.center) to (1);
		\draw [style=e4, in=-120, out=90, looseness=0.50] (15.center) to (3);
		\draw (21) to (15.center);
		\draw [style=e4] (21) to (11);
		\draw (21) to (15.center);
		\draw [style=d1] (0) to (6);
		\draw [style=e7] (14) to (1);
		\draw [style=d2] (7) to (12.center);
		\draw [style=d2] (12.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/G3H.tex <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-8.25, 2) {$3$};
		\node [style=label] (1) at (-8.25, 0) {$8'$};
		\node [style=label] (2) at (-6.25, 0) {$1'$};
		\node [style=label] (3) at (-6.25, 2) {$1$};
		\node [style=label] (4) at (-4.25, 2) {$2$};
		\node [style=label] (5) at (-4.25, 0) {$3$};
		\node [style=label] (6) at (-6.25, -2) {$3$};
		\node [style=label] (7) at (-8.25, -2) {$8$};
		\node [style=label-s] (8) at (-7.25, 2.3) {$Y_{I_2}$};
		\node [style=label-s, xshift = -2] (9) at (-8.5, 1) {$Y_{I_8}$};
		\node [style=label-s] (10) at (-7, 1.25) {$I_1$};
		\node [style=label-s] (11) at (-5, 1.25) {$I_2$};
		\node [style=label-s, yshift=-2] (12) at (-5.25, -0.25) {$Y_{I_1}$};
		\node [style=label-s,xshift=3] (13) at (-6, -1) {$Y_{I_1}$};
		\node [style=label-s] (14) at (-7.25, 0.25) {$Y_{I_3}$};
		\node [style=label-s] (15) at (-7, -0.75) {$I_8$};
		\node [style=label] (16) at (-2, 2) {$3$};
		\node [style=label] (17) at (0, 2) {$4$};
		\node [style=label] (18) at (0, -2) {$3$};
		\node [style=label] (19) at (-2, -2) {$8$};
		\node [style=label] (20) at (-2, 0) {$8'$};
		\node [style=label] (21) at (0, 0) {$7'$};
		\node [style=label] (22) at (2.25, 2) {$3$};
		\node [style=label] (23) at (4.25, 2) {$4$};
		\node [style=label] (24) at (4.25, -2) {$3$};
		\node [style=label] (25) at (2.25, -2) {$8$};
		\node [style=label] (26) at (2.25, 0) {$8'$};
		\node [style=label] (27) at (4.25, 0) {$9$};
		\node [style=label] (28) at (6.5, 2) {$3$};
		\node [style=label] (29) at (8.5, 2) {$4$};
		\node [style=label] (30) at (8.5, -2) {$3$};
		\node [style=label] (31) at (6.5, -2) {$8$};
		\node [style=label] (32) at (6.5, 0) {$8'$};
		\node [style=label] (33) at (8.5, 0) {$0'$};
		\node [style=label-s, xshift = -2] (34) at (-2.25, 1) {$Y_{I_8}$};
		\node [style=label-s] (35) at (-0.75, 1.25) {$I_4$};
		\node [style=label-s, xshift=3] (36) at (0.25, 1) {$Y_{I_7}$};
		\node [style=label-s] (37) at (-1, 0.25) {$Y_{I_3}$};
		\node [style=label-s] (38) at (-0.75, -0.75) {$I_8$};
		\node [style=label-s, xshift = 2] (39) at (0.25, -1) {$Y_{I_4}$};
		\node [style=label-s, xshift = -2] (40) at (2, 1) {$Y_{I_8}$};
		\node [style=label-s] (41) at (3.5, 1.25) {$I_4$};
		\node [style=label-s] (43) at (3.25, 0.25) {$Y_{I_3}$};
		\node [style=label-s] (44) at (3.5, -0.75) {$I_8$};
		\node [style=label-s, xshift = 2] (45) at (4.5, -1) {$Y_{I_4}$};
		\node [style=label-s, xshift = -2] (46) at (6.25, 1) {$Y_{I_8}$};
		\node [style=label-s] (47) at (7.75, 1.25) {$I_4$};
		\node [style=label-s, xshift=3] (48) at (8.75, 1) {$Y_{I_7}$};
		\node [style=label-s] (49) at (7.5, 0.25) {$Y_{I_3}$};
		\node [style=label-s] (50) at (7.75, -0.75) {$I_8$};
		\node [style=label-s, xshift = 2] (51) at (8.75, -1) {$Y_{I_4}$};
		\node [style=none] (52) at (-6.25, 3) {$H_{8',1'}$};
		\node [style=none] (53) at (-1, 3) {$H_{8',7'}$};
		\node [style=none] (54) at (3.25, 3) {$H_{8',9'}$};
		\node [style=none] (55) at (7.5, 3) {$H_{8',0'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=e2] (0) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw [style=e1] (5) to (2);
		\draw (2) to (3);
		\draw [style=e8] (0) to (1);
		\draw [style=e3] (1) to (2);
		\draw [style=e1] (2) to (6);
		\draw (6) to (7);
		\draw (7) to (1);
		\draw [style=d8] (1) to (6);
		\draw [style=d1] (2) to (0);
		\draw [style=d2] (3) to (5);
		\draw (16) to (17);
		\draw [style=e7] (21) to (17);
		\draw [style=e3] (21) to (20);
		\draw [style=e8] (20) to (16);
		\draw (20) to (19);
		\draw [in=180, out=0] (19) to (18);
		\draw (18) to (21);
		\draw (22) to (23);
		\draw (27) to (23);
		\draw [style=e3] (27) to (26);
		\draw [style=e8] (26) to (22);
		\draw (26) to (25);
		\draw [in=180, out=0] (25) to (24);
		\draw (24) to (27);
		\draw (28) to (29);
		\draw [style=e7] (33) to (29);
		\draw [style=e3] (33) to (32);
		\draw [style=e8] (32) to (28);
		\draw (32) to (31);
		\draw [in=180, out=0] (31) to (30);
		\draw (30) to (33);
		\draw [style=d4] (16) to (21);
		\draw [style=d8] (20) to (18);
		\draw [style=d4] (22) to (27);
		\draw [style=d4] (28) to (33);
		\draw [style=d8] (26) to (24);
		\draw [style=d8] (32) to (30);
	\end{pgfonlayer}
\end{tikzpicture}



==> figures/G3Q.tex <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-7.5, 4) {$1'$};
		\node [style=label] (1) at (-9.25, 3) {$1$};
		\node [style=label] (2) at (-9.25, 1) {$2$};
		\node [style=label] (3) at (-7.5, 0) {$3$};
		\node [style=label] (4) at (-5.75, 1) {$8$};
		\node [style=label] (5) at (-5.75, 3) {$8'$};
		\node [style=label] (7) at (-3.75, 3.75) {$7'$};
		\node [style=label] (8) at (-4.25, 1.75) {$4$};
		\node [style=label] (9) at (-2.5, 0.25) {$3$};
		\node [style=label] (10) at (-0.75, 1.75) {$8$};
		\node [style=label] (11) at (-1.25, 3.75) {$8'$};
		\node [style=none] (24) at (-7.5, 5) {$Q_{8',1'}$};
		\node [style=none] (25) at (-2.5, 5) {$Q_{8',7'}$};
		\node [style=none] (26) at (2.5, 5) {$Q_{8',9'}$};
		\node [style=none] (27) at (7.5, 5) {$Q_{8',0'}$};
		\node [style=label] (28) at (1.25, 3.75) {$9$};
		\node [style=label] (29) at (0.75, 1.75) {$4$};
		\node [style=label] (30) at (2.5, 0.25) {$3$};
		\node [style=label] (31) at (4.25, 1.75) {$8$};
		\node [style=label] (32) at (3.75, 3.75) {$8'$};
		\node [style=label] (33) at (6.25, 3.75) {$0'$};
		\node [style=label] (34) at (5.75, 1.75) {$4$};
		\node [style=label] (35) at (7.5, 0.25) {$3$};
		\node [style=label] (36) at (9.25, 1.75) {$8$};
		\node [style=label] (37) at (8.75, 3.75) {$8'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (5);
		\draw (5) to (4);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (1) to (2);
		\draw (11) to (10);
		\draw (10) to (9);
		\draw (9) to (8);
		\draw (7) to (8);
		\draw (7) to (11);
		\draw (32) to (31);
		\draw (31) to (30);
		\draw (30) to (29);
		\draw (28) to (29);
		\draw (28) to (32);
		\draw (37) to (36);
		\draw (36) to (35);
		\draw (35) to (34);
		\draw (33) to (34);
		\draw (33) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/G3T.tex <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-8.25, 4) {$1'$};
		\node [style=label] (1) at (-10, 3) {$1$};
		\node [style=label] (2) at (-10, 1) {$2$};
		\node [style=label] (3) at (-8.25, 0) {$3$};
		\node [style=label] (4) at (-6.5, 1) {$8$};
		\node [style=label] (5) at (-6.5, 3) {$8'$};
		\node [style=label] (7) at (-4, 3.75) {$7'$};
		\node [style=label] (8) at (-4.5, 1.75) {$4$};
		\node [style=label] (9) at (-2.75, 0.25) {$3$};
		\node [style=label] (10) at (-1, 1.75) {$8$};
		\node [style=label] (11) at (-1.5, 3.75) {$8'$};
		\node [style=none] (24) at (-8.25, 5) {$T_{8',1'}$};
		\node [style=none] (25) at (-2.75, 5) {$T_{8',7'}$};
		\node [style=none] (26) at (2.75, 5) {$T_{8',9'}$};
		\node [style=none] (27) at (8.25, 5) {$T_{8',0'}$};
		\node [style=label] (28) at (1.5, 3.75) {$9$};
		\node [style=label] (29) at (1, 1.75) {$4$};
		\node [style=label] (30) at (2.75, 0.25) {$3$};
		\node [style=label] (31) at (4.5, 1.75) {$8$};
		\node [style=label] (32) at (4, 3.75) {$8'$};
		\node [style=label] (33) at (7, 3.75) {$0'$};
		\node [style=label] (34) at (6.5, 1.75) {$4$};
		\node [style=label] (35) at (8.25, 0.25) {$3$};
		\node [style=label] (36) at (10, 1.75) {$8$};
		\node [style=label] (37) at (9.5, 3.75) {$8'$};
		\node [style=label-s] (38) at (-9.25, 3.75) {$1$};
		\node [style=label-s, xshift = 2, yshift = 0] (39) at (-7.25, 3.75) {$Y_{I_3}$};
		\node [style=label-s] (40) at (-10.25, 2) {$1$};
		\node [style=label-s] (41) at (-9.25, 1.25) {$I_3$};
		\node [style=label-s, xshift=-1] (42) at (-8.5, 2.75) {$I_1$};
		\node [style=label-s] (43) at (-7.5, 2) {$I_8$};
		\node [style=label-s] (44) at (-9.25, 0.25) {$1$};
		\node [style=label-s] (45) at (-7.25, 0.25) {$1$};
		\node [style=label-s] (46) at (-6.25, 2) {$1$};
		\node [style=label-s] (47) at (-4.75, 2.75) {$Y_{I_7}$};
		\node [style=label-s, yshift = 2] (48) at (-2.75, 4) {$Y_{I_3}$};
		\node [style=label-s] (49) at (-1, 2.75) {$1$};
		\node [style=label-s] (50) at (-3.25, 2.75) {$I_4$};
		\node [style=label-s] (51) at (-2.25, 2.75) {$I_8$};
		\node [style=label-s] (52) at (-3.75, 0.75) {$1$};
		\node [style=label-s] (53) at (-1.75, 0.75) {$1$};
		\node [style=label-s] (54) at (1, 2.75) {$1$};
		\node [style=label-s, yshift = 2] (55) at (2.75, 4) {$Y_{I_3}$};
		\node [style=label-s] (56) at (4.5, 2.75) {$1$};
		\node [style=label-s] (57) at (2.25, 2.75) {$I_4$};
		\node [style=label-s] (58) at (3.25, 2.75) {$I_8$};
		\node [style=label-s] (59) at (1.75, 0.75) {$1$};
		\node [style=label-s] (60) at (3.75, 0.75) {$1$};
		\node [style=label-s] (61) at (6.25, 2.75) {$Y_{I_7}$};
		\node [style=label-s, yshift = 2] (62) at (8.25, 4) {$Y_{I_3}$};
		\node [style=label-s] (63) at (10, 2.75) {$1$};
		\node [style=label-s] (64) at (7.75, 2.75) {$I_4$};
		\node [style=label-s] (65) at (8.75, 2.75) {$I_8$};
		\node [style=label-s] (66) at (7.25, 0.75) {$1$};
		\node [style=label-s] (67) at (9.25, 0.75) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [style=e3] (0) to (5);
		\draw (5) to (4);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (1) to (2);
		\draw (11) to (10);
		\draw (10) to (9);
		\draw (9) to (8);
		\draw [style=e7] (7) to (8);
		\draw [style=e3] (7) to (11);
		\draw (32) to (31);
		\draw (31) to (30);
		\draw (30) to (29);
		\draw (28) to (29);
		\draw [style=e3] (28) to (32);
		\draw (37) to (36);
		\draw (36) to (35);
		\draw (35) to (34);
		\draw [style=e7] (33) to (34);
		\draw [style=e3] (33) to (37);
		\draw [style=d3] (1) to (3);
		\draw [style=d1] (0) to (3);
		\draw [style=d8] (3) to (5);
		\draw [style=d4] (7) to (9);
		\draw [style=d8] (9) to (11);
		\draw [style=d4] (28) to (30);
		\draw [style=d8] (30) to (32);
		\draw [style=d4] (33) to (35);
		\draw [style=d8] (35) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/G3x.tex <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-7.25, 4.5) {$3$};
		\node [style=label] (1) at (-2.25, 4.5) {$4$};
		\node [style=label] (2) at (-7.25, 0.5) {$8'$};
		\node [style=label] (3) at (-2.25, 1.25) {$9$};
		\node [style=label] (4) at (-3, 0.5) {$7'$};
		\node [style=label] (5) at (-3.75, -0.25) {$0'$};
		\node [style=label] (6) at (-1.5, 2) {$1'$};
		\node [style=label] (7) at (-1.5, 5.75) {$1$};
		\node [style=label] (8) at (2.25, 5.75) {$2$};
		\node [style=label] (9) at (2.25, 2) {$3$};
		\node [style=label] (11) at (-3.75, -3.5) {$3$};
		\node [style=none] (12) at (0.25, 4) {};
		\node [style=label-s] (13) at (-5.25, 2.5) {$I_4$};
		\node [style=label-s] (14) at (-3, 2) {$I_7$};
		\node [style=none] (15) at (-3.75, -1.75) {};
		\node [style=label-s] (16) at (-5.75, 0.5) {$Y_{I_3}$};
		\node [style=label-s] (18) at (-5.5, -1.5) {$I_8$};
		\node [style=label-s] (21) at (-3.75, -2.25) {$I_4$};
		\node [style=label-s] (22) at (-2.25, -1) {$Y_{I_1}$};
		\node [style=label-s] (23) at (0, 1.75) {$Y_{I_1}$};
		\node [style=label-s] (24) at (-5.5, 5.35) {$Y_{I_2}$};
		\node [style=label-s] (25) at (-7.75, 2.25) {$Y_{I_8}$};
		\node [style=label] (26) at (-2.75, -3.5) {$=v_{{opt}}$};
		\node [style=label-s] (27) at (-2.75, 5) {$1\oplus 1$};
		\node [style=label-s] (28) at (-5.25, 3.25) {$I_1$};
		\node [style=label-s] (29) at (0.75, 3.75) {$I_2$};
		\node [style=label-s] (30) at (-3.75, -4) {$1\oplus 1$};
		\node [style=label-s] (31) at (-7.5, 5) {$2\oplus 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (3);
		\draw [style=e8] (0) to (2);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw [style=e1] (9) to (6);
		\draw (6) to (7);
		\draw [style=e2] (0) to (7);
		\draw [style=e1] (11) to (6);
		\draw [style=e3] (2) to (16);
		\draw [style=e3, in=-150, out=0, looseness=0.75] (16) to (3);
		\draw [style=e3, in=-180, out=0] (16) to (4);
		\draw [style=e3, in=120, out=0] (16) to (5);
		\draw [style=e3, in=210, out=0, looseness=0.75] (16) to (6);
		\draw [style=e4, in=-120, out=90, looseness=0.50] (15.center) to (4);
		\draw [style=e4] (15.center) to (5);
		\draw [style=e7] (14) to (4);
		\draw [style=e7] (14) to (5);
		\draw [style=d4] (0) to (13);
		\draw [style=d4, in=-180, out=-45, looseness=0.75] (13) to (3);
		\draw [style=d4] (13) to (4);
		\draw [style=d4, in=90, out=-45, looseness=0.75] (13) to (5);
		\draw [style=d8] (2) to (18);
		\draw [style=d8] (18) to (11);
		\draw [style=d2, in=0, out=135, looseness=0.75] (12.center) to (1);
		\draw [style=e4, in=-120, out=90, looseness=0.50] (15.center) to (3);
		\draw (21) to (15.center);
		\draw [style=e4] (21) to (11);
		\draw (21) to (15.center);
		\draw [style=d1] (0) to (6);
		\draw [style=e7] (14) to (1);
		\draw [style=d2] (7) to (12.center);
		\draw [style=d2] (12.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/G4.tex <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-7, 2) {$4$};
		\node [style=label] (1) at (-4, 2) {$7'$};
		\node [style=label] (2) at (-3, 1.5) {$0'$};
		\node [style=label] (3) at (-7, -1) {$7$};
		\node [style=label] (4) at (-6, -1.5) {$0$};
		\node [style=label] (5) at (-4, -1) {$7$};
		\node [style=label] (6) at (-3, -1.5) {$0'$};
		\node [style=label] (7) at (-7, -4) {$5$};
		\node [style=label] (8) at (-4, -4) {$4$};
		\node [style=label] (9) at (-1, -1) {$4$};
		\node [style=label] (10) at (-1, 2) {$3$};
		\node [style=label] (11) at (0, 1.5) {$9$};
		\node [style=none] (12) at (-6, 2) {};
		\node [style=none] (13) at (-2, 1.75) {};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=none] (15) at (-7, 0.75) {};
		\node [style=none] (16) at (-4, -3) {};
		\node [style=label-s] (17) at (-5.25, -2.75) {$I_5$};
		\node [style=label-s] (18) at (-5.5, 0.75) {$I_0$};
		\node [style=label-s] (19) at (-2, 0) {$I_7$};
		\node [style=label-s] (20) at (-5.5, 2.35) {$Y_{I_7}$};
		\node [style=label-s] (21) at (-2.25, 2.25) {$Y_{I_4}$};
		\node [style=label-s] (22) at (-3, 0) {$Y_0^2$};
		\node [style=label-s] (23) at (-0.25, -1.5) {$1\oplus 1$};
		\node [style=label-s] (24) at (-2, -1.5) {$Y_{I_0}$};
		\node [style=label-s] (25) at (-3.5, -2.75) {$Y_{I_0}$};
		\node [style=label-s] (27) at (-7.5, 0.75) {$Y_{I_5}$};
		\node [style=label-s] (28) at (-7.5, -2.5) {$Y_{I_6}$};
		\node [style=label-s] (29) at (-7, -4.5) {$1\oplus 1$};
		\node [style=label-s] (30) at (-5.5, -0.6) {$Y_6^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=e4, in=165, out=0, looseness=1.25] (1) to (13.center);
		\draw [style=e4, in=180, out=-15, looseness=1.25] (13.center) to (11);
		\draw [style=e4] (2) to (13.center);
		\draw [style=e4] (13.center) to (10);
		\draw [style=e0] (5) to (14.center);
		\draw [style=e0] (14.center) to (9);
		\draw [style=e0, in=45, out=180] (14.center) to (6);
		\draw [style=e7] (0) to (12.center);
		\draw [style=e7, in=180, out=0, looseness=1.25] (12.center) to (2);
		\draw [style=e7] (12.center) to (1);
		\draw (3) to (5);
		\draw (4) to (6);
		\draw [style=e5] (0) to (15.center);
		\draw [style=e5, in=105, out=-90, looseness=0.75] (15.center) to (4);
		\draw [style=e5] (15.center) to (3);
		\draw (7) to (8);
		\draw [style=e0] (8) to (16.center);
		\draw [style=e0] (16.center) to (5);
		\draw [style=e0, in=-150, out=90, looseness=0.75] (16.center) to (6);
		\draw (1) to (5);
		\draw (10) to (9);
		\draw (9) to (11);
		\draw [style=e6] (3) to (7);
		\draw (7) to (4);
		\draw [style=d5] (3) to (17);
		\draw [style=d5, in=-75, out=135, looseness=0.75] (17) to (4);
		\draw [style=d5] (17) to (8);
		\draw [style=d7] (1) to (19);
		\draw [style=d7, in=300, out=135] (19) to (2);
		\draw [style=d7] (19) to (9);
		\draw [style=d0] (0) to (18);
		\draw [style=d0, in=120, out=-45, looseness=0.75] (18) to (5);
		\draw [style=d0] (18) to (6);
		\draw (2) to (22);
		\draw (22) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/G4H.tex <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0.75, 4) {$4$};
		\node [style=label] (1) at (2.75, 4) {$7'$};
		\node [style=label] (2) at (2.75, 2) {$7$};
		\node [style=label] (3) at (0.75, 2) {$7$};
		\node [style=label] (4) at (0.75, 0) {$5$};
		\node [style=label] (5) at (2.75, 0) {$4$};
		\node [style=label] (6) at (4.75, 2) {$4$};
		\node [style=label] (7) at (4.75, 4) {$3$};
		\node [style=label] (8) at (6.25, 4) {$4$};
		\node [style=label] (9) at (8.25, 4) {$7'$};
		\node [style=label] (10) at (8.25, 2) {$7$};
		\node [style=label] (11) at (6.25, 2) {$7$};
		\node [style=label] (12) at (6.25, 0) {$5$};
		\node [style=label] (13) at (8.25, 0) {$4$};
		\node [style=label] (14) at (10.25, 2) {$4$};
		\node [style=label] (15) at (10.25, 4) {$3$};
		\node [style=label] (16) at (11.75, 4) {$4$};
		\node [style=label] (17) at (13.75, 4) {$0'$};
		\node [style=label] (18) at (13.75, 2) {$0'$};
		\node [style=label] (19) at (11.75, 2) {$0$};
		\node [style=label] (20) at (11.75, 0) {$5$};
		\node [style=label] (21) at (13.75, 0) {$4$};
		\node [style=label] (22) at (15.75, 2) {$4$};
		\node [style=label] (23) at (15.75, 4) {$3$};
		\node [style=label] (24) at (17.25, 4) {$4$};
		\node [style=label] (25) at (19.25, 4) {$0'$};
		\node [style=label] (26) at (19.25, 2) {$0'$};
		\node [style=label] (27) at (17.25, 2) {$0$};
		\node [style=label] (28) at (17.25, 0) {$5$};
		\node [style=label] (29) at (19.25, 0) {$4$};
		\node [style=label] (30) at (21.25, 2) {$4$};
		\node [style=label] (31) at (21.25, 4) {$9$};
		\node [style=label-s, yshift=-3] (32) at (1.75, 4.5) {$Y_{I_7}$};
		\node [style=label-s, yshift=-3] (33) at (3.75, 4.5) {$Y_{I_4}$};
		\node [style=label-s] (34) at (4, 3.25) {${I_7}$};
		\node [style=label-s] (35) at (2, 3.25) {${I_0}$};
		\node [style=label-s, xshift=2] (36) at (0.25, 3) {$Y_{I_5}$};
		\node [style=label-s] (37) at (2, 1.25) {${I_5}$};
		\node [style=label-s, xshift=2] (38) at (0.25, 1) {$Y_{I_6}$};
		\node [style=label-s] (39) at (3.25, 0.75) {$Y_{I_0}$};
		\node [style=label-s,yshift=2] (40) at (4, 1.5) {$Y_{I_0}$};
		\node [style=label-s, yshift=-3] (41) at (7.25, 4.5) {$Y_{I_7}$};
		\node [style=label-s, yshift=-3] (42) at (9.25, 4.5) {$Y_{I_4}$};
		\node [style=label-s] (43) at (9.5, 3.25) {${I_7}$};
		\node [style=label-s] (44) at (7.5, 3.25) {${I_0}$};
		\node [style=label-s, xshift=2] (45) at (5.75, 3) {$Y_{I_5}$};
		\node [style=label-s] (46) at (7.5, 1.25) {${I_5}$};
		\node [style=label-s] (47) at (5.75, 1) {$Y_{I_6}$};
		\node [style=label-s] (48) at (8.75, 0.75) {$Y_{I_0}$};
		\node [style=label-s,yshift=2] (49) at (9.5, 1.5) {$Y_{I_0}$};
		\node [style=label-s, yshift=-3] (50) at (12.75, 4.5) {$Y_{I_7}$};
		\node [style=label-s, yshift=-3] (51) at (14.75, 4.5) {$Y_{I_4}$};
		\node [style=label-s] (52) at (15, 3.25) {${I_7}$};
		\node [style=label-s] (53) at (13, 3.25) {${I_0}$};
		\node [style=label-s,xshift=2] (54) at (11.25, 3) {$Y_{I_5}$};
		\node [style=label-s] (55) at (13, 1.25) {${I_5}$};
		\node [style=label-s] (56) at (14.25, 0.75) {$Y_{I_0}$};
		\node [style=label-s,yshift=2] (57) at (15, 1.5) {$Y_{I_0}$};
		\node [style=label-s, yshift=-3] (58) at (18.25, 4.5) {$Y_{I_7}$};
		\node [style=label-s, yshift=-3] (59) at (20.25, 4.5) {$Y_{I_4}$};
		\node [style=label-s] (60) at (20.5, 3.25) {${I_7}$};
		\node [style=label-s] (61) at (18.5, 3.25) {${I_0}$};
		\node [style=label-s,xshift=2] (62) at (16.75, 3) {$Y_{I_5}$};
		\node [style=label-s] (63) at (18.5, 1.25) {${I_5}$};
		\node [style=label-s] (64) at (19.75, 0.75) {$Y_{I_0}$};
		\node [style=label-s,yshift=2] (65) at (20.5, 1.5) {$Y_{I_0}$};
		\node [style=label] (66) at (2.75, 5) {$H_{7',1'}=H_{7',8'}$};
		\node [style=label] (67) at (8.25, 5) {$H_{7',9'}$};
		\node [style=label] (68) at (13.75, 5) {$H_{0',1'}=H_{0',8'}$};
		\node [style=label] (69) at (19.25, 5) {$H_{0',9'}$};
		\node [style=label-s, yshift=-2.5] (70) at (1.75, 2.5) {$Y_6^2$};
		\node [style=label-s, yshift=-2.5] (71) at (7.25, 2.5) {$Y_6^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=e7] (0) to (1);
		\draw [style=e4] (1) to (7);
		\draw (7) to (6);
		\draw [style=e0] (6) to (2);
		\draw (2) to (1);
		\draw [style=e5] (3) to (0);
		\draw (3) to (2);
		\draw [style=e0] (2) to (5);
		\draw (5) to (4);
		\draw [style=e6] (4) to (3);
		\draw [style=e7] (8) to (9);
		\draw [style=e4] (9) to (15);
		\draw (15) to (14);
		\draw [style=e0] (14) to (10);
		\draw (10) to (9);
		\draw [style=e5] (11) to (8);
		\draw (11) to (10);
		\draw [style=e0] (10) to (13);
		\draw (13) to (12);
		\draw [style=e6] (12) to (11);
		\draw [style=e7] (16) to (17);
		\draw [style=e4] (17) to (23);
		\draw (23) to (22);
		\draw [style=e0] (22) to (18);
		\draw (18) to (17);
		\draw [style=e5] (19) to (16);
		\draw (19) to (18);
		\draw [style=e0] (18) to (21);
		\draw (21) to (20);
		\draw (20) to (19);
		\draw [style=e7] (24) to (25);
		\draw [style=e4] (25) to (31);
		\draw (31) to (30);
		\draw [style=e0] (30) to (26);
		\draw (26) to (25);
		\draw [style=e5] (27) to (24);
		\draw (27) to (26);
		\draw [style=e0] (26) to (29);
		\draw (29) to (28);
		\draw (28) to (27);
		\draw [style=d0] (0) to (2);
		\draw [style=d5] (3) to (5);
		\draw [style=d7] (1) to (6);
		\draw [style=d8] (13) to (11);
		\draw [style=d0] (8) to (10);
		\draw [style=d7] (9) to (14);
		\draw [style=d8] (19) to (21);
		\draw [style=d0] (16) to (18);
		\draw [style=d7] (17) to (22);
		\draw [style=d8] (27) to (29);
		\draw [style=d0] (24) to (26);
		\draw [style=d7] (25) to (30);
	\end{pgfonlayer}
\end{tikzpicture}



==> figures/G4Q.tex <==
\begin{tikzpicture}[scale = 0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-7.5, 4) {$7$};
		\node [style=label] (1) at (-9.25, 3) {$7'$};
		\node [style=label] (2) at (-9.25, 1) {$3$};
		\node [style=label] (3) at (-7.5, 0) {$4$};
		\node [style=label] (4) at (-5.75, 1) {$5$};
		\node [style=label] (5) at (-5.75, 3) {$7$};
		\node [style=label] (6) at (-2.5, 4) {$7$};
		\node [style=label] (7) at (-4.25, 3) {$7'$};
		\node [style=label] (8) at (-4.25, 1) {$9$};
		\node [style=label] (9) at (-2.5, 0) {$4$};
		\node [style=label] (10) at (-0.75, 1) {$5$};
		\node [style=label] (11) at (-0.75, 3) {$7$};
		\node [style=label] (12) at (2.5, 4) {$0'$};
		\node [style=label] (13) at (0.75, 3) {$0'$};
		\node [style=label] (14) at (0.75, 1) {$3$};
		\node [style=label] (15) at (2.5, 0) {$4$};
		\node [style=label] (16) at (4.25, 1) {$5$};
		\node [style=label] (17) at (4.25, 3) {$0$};
		\node [style=label] (18) at (7.5, 4) {$0'$};
		\node [style=label] (19) at (5.75, 3) {$0'$};
		\node [style=label] (20) at (5.75, 1) {$9$};
		\node [style=label] (21) at (7.5, 0) {$4$};
		\node [style=label] (22) at (9.25, 1) {$5$};
		\node [style=label] (23) at (9.25, 3) {$0$};
		\node [style=none] (24) at (-7.5, 5) {$Q_{7',1'}=Q_{7',8'}$};
		\node [style=none] (25) at (-2.5, 5) {$Q_{7',9'}$};
		\node [style=none] (26) at (2.5, 5) {$Q_{0',1'}=Q_{0',8'}$};
		\node [style=none] (27) at (7.5, 5) {$Q_{0',9'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (5);
		\draw (5) to (4);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (1) to (2);
		\draw (7) to (6);
		\draw (6) to (11);
		\draw (11) to (10);
		\draw (10) to (9);
		\draw (9) to (8);
		\draw (7) to (8);
		\draw (13) to (12);
		\draw (12) to (17);
		\draw (17) to (16);
		\draw (16) to (15);
		\draw (15) to (14);
		\draw (13) to (14);
		\draw (19) to (18);
		\draw (18) to (23);
		\draw (23) to (22);
		\draw (22) to (21);
		\draw (21) to (20);
		\draw (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/G4T.tex <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-8.25, 4) {$7$};
		\node [style=label] (1) at (-10, 3) {$7'$};
		\node [style=label] (2) at (-10, 1) {$3$};
		\node [style=label] (3) at (-8.25, 0) {$4$};
		\node [style=label] (4) at (-6.5, 1) {$5$};
		\node [style=label] (5) at (-6.5, 3) {$7$};
		\node [style=label] (6) at (-2.75, 4) {$7$};
		\node [style=label] (7) at (-4.5, 3) {$7'$};
		\node [style=label] (8) at (-4.5, 1) {$9$};
		\node [style=label] (9) at (-2.75, 0) {$4$};
		\node [style=label] (10) at (-1, 1) {$5$};
		\node [style=label] (11) at (-1, 3) {$7$};
		\node [style=label] (12) at (2.75, 4) {$0'$};
		\node [style=label] (13) at (1, 3) {$0'$};
		\node [style=label] (14) at (1, 1) {$3$};
		\node [style=label] (15) at (2.75, 0) {$4$};
		\node [style=label] (16) at (4.5, 1) {$5$};
		\node [style=label] (17) at (4.5, 3) {$0$};
		\node [style=label] (18) at (8.25, 4) {$0'$};
		\node [style=label] (19) at (6.5, 3) {$0'$};
		\node [style=label] (20) at (6.5, 1) {$9$};
		\node [style=label] (21) at (8.25, 0) {$4$};
		\node [style=label] (22) at (10, 1) {$5$};
		\node [style=label] (23) at (10, 3) {$0$};
		\node [style=label] (24) at (-8.25, 5) {$T_{7',1'}=T_{7',8'}$};
		\node [style=label] (25) at (-2.75, 5) {$T_{7',9'}$};
		\node [style=label] (26) at (2.75, 5) {$T_{0',1'}=T_{0',8'}$};
		\node [style=label] (27) at (8.25, 5) {$T_{0',9'}$};
		\node [style=label-s] (28) at (-9.25, 3.75) {$1$};
		\node [style=label-s, xshift = 2, yshift = 2] (29) at (-7.25, 3.75) {$Y_6^2$};
		\node [style=label-s] (30) at (-10.5, 2) {$Y_{I_4}$};
		\node [style=label-s] (31) at (-9.25, 0.25) {$1$};
		\node [style=label-s] (32) at (-7.25, 0.25) {$1$};
		\node [style=label-s] (33) at (-6, 2) {$Y_{I_6}$};
		\node [style=label-s] (34) at (-8, 3) {$I_0$};
		\node [style=label-s] (35) at (-9.5, 1.5) {$I_7$};
		\node [style=label-s] (36) at (-7.75, 1.5) {$I_5$};
		\node [style=label-s] (37) at (-3.75, 3.75) {$1$};
		\node [style=label-s, xshift = 2, yshift = 2] (38) at (-1.75, 3.75) {$Y_6^2$};
		\node [style=label-s] (39) at (-5, 2) {$Y_{I_4}$};
		\node [style=label-s] (40) at (-3.75, 0.25) {$1$};
		\node [style=label-s] (41) at (-1.75, 0.25) {$1$};
		\node [style=label-s] (42) at (-0.5, 2) {$Y_{I_6}$};
		\node [style=label-s] (43) at (-2.5, 3) {$I_0$};
		\node [style=label-s] (44) at (-4, 1.5) {$I_7$};
		\node [style=label-s] (45) at (-2.25, 1.5) {$I_5$};
		\node [style=label-s] (46) at (1.5, 3.75) {$Y_{0}^2$};
		\node [style=label-s] (47) at (3.75, 3.75) {$1$};
		\node [style=label-s] (48) at (0.5, 2) {$Y_{I_4}$};
		\node [style=label-s] (49) at (1.75, 0.25) {$1$};
		\node [style=label-s] (50) at (3.75, 0.25) {$1$};
		\node [style=label-s] (51) at (4.75, 2) {$1$};
		\node [style=label-s] (52) at (3, 3) {$I_0$};
		\node [style=label-s] (53) at (1.5, 1.5) {$I_7$};
		\node [style=label-s] (54) at (3.25, 1.5) {$I_5$};
		\node [style=label-s] (55) at (7, 3.75) {$Y_{0}^2$};
		\node [style=label-s] (56) at (9.25, 3.75) {$1$};
		\node [style=label-s] (57) at (6, 2) {$Y_{I_4}$};
		\node [style=label-s] (58) at (7.25, 0.25) {$1$};
		\node [style=label-s] (59) at (9.25, 0.25) {$1$};
		\node [style=label-s] (60) at (10.25, 2) {$1$};
		\node [style=label-s] (61) at (8.5, 3) {$I_0$};
		\node [style=label-s] (62) at (7, 1.5) {$I_7$};
		\node [style=label-s] (63) at (8.75, 1.5) {$I_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (5);
		\draw [style=e6] (5) to (4);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw [style=e4] (1) to (2);
		\draw (7) to (6);
		\draw (6) to (11);
		\draw [style=e6] (11) to (10);
		\draw (10) to (9);
		\draw (9) to (8);
		\draw [style=e4] (7) to (8);
		\draw (13) to (12);
		\draw (12) to (17);
		\draw (17) to (16);
		\draw (16) to (15);
		\draw (15) to (14);
		\draw [style=e4] (13) to (14);
		\draw (19) to (18);
		\draw (18) to (23);
		\draw (23) to (22);
		\draw (22) to (21);
		\draw (21) to (20);
		\draw [style=e4] (19) to (20);
		\draw [style=d7] (1) to (3);
		\draw [style=d7] (7) to (9);
		\draw [style=d7] (13) to (15);
		\draw [style=d7] (19) to (21);
		\draw [style=d0] (0) to (3);
		\draw [style=d0] (6) to (9);
		\draw [style=d0] (12) to (15);
		\draw [style=d0] (18) to (21);
		\draw [style=d5] (23) to (21);
		\draw [style=d5] (17) to (15);
		\draw [style=d5] (11) to (9);
		\draw [style=d5] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}



==> figures/GS.tex <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-7, 4.5) {$3$};
		\node [style=label] (1) at (-2.25, 4.5) {$4$};
		\node [style=label] (2) at (-7, 0.5) {$8'$};
		\node [style=label] (3) at (-2.25, 1.25) {$9$};
		\node [style=label] (4) at (-3, 0.5) {$7'$};
		\node [style=label] (5) at (-3.75, -0.25) {$0'$};
		\node [style=label] (6) at (-1.5, 2) {$1'$};
		\node [style=label] (7) at (-1.5, 5.5) {$1$};
		\node [style=label] (8) at (2, 5.5) {$2$};
		\node [style=label] (9) at (2, 2) {$3$};
		\node [style=label] (11) at (-3.75, -3.5) {$3$};
		\node [style=none] (12) at (0, 4) {};
		\node [style=label-s] (13) at (-5, 2.5) {$I_4$};
		\node [style=label-s] (14) at (-3, 2) {$I_7$};
		\node [style=none] (15) at (-3.75, -1.75) {};
		\node [style=label-s] (16) at (-5.75, 0.5) {$Y_{I_3}$};
		\node [style=label-s] (21) at (-3.75, -2.25) {$Y_{I_4}$};
		\node [style=label-s] (22) at (-2.25, -1) {$Y_{I_1}$};
		\node [style=label-s] (23) at (0, 1.75) {$Y_{I_1}$};
		\node [style=label-s] (24) at (-4, 5) {$Y_{I_2}$};
		\node [style=label-s] (25) at (-7.5, 2.25) {$Y_{I_8}$};
		\node [style=label] (26) at (-2.75, -3.5) {$=v_{{opt}}$};
		\node [style=label-s] (27) at (-3.2, 4.15) {$1\oplus 2$};
		\node [style=label-s] (28) at (-4.25, 3.5) {$I_1$};
		\node [style=label-s] (29) at (0.75, 3.75) {$I_2$};
		\node [style=label-s] (30) at (-3.75, -4) {$0\oplus 1$};
		\node [style=label-s] (31) at (-8, 4.5) {$2\oplus 0$};
		\node [style=label] (38) at (-7.5, 8.5) {$7'$};
		\node [style=label] (39) at (-7, 9) {$0'$};
		\node [style=label] (40) at (-2.75, 8.5) {$7$};
		\node [style=label] (41) at (-2.25, 9) {$0'$};
		\node [style=label] (44) at (-6.5, 5) {$9$};
		\node [style=label-s] (45) at (-7, 6.75) {$Y_{I_4}$};
		\node [style=none] (46) at (-2.25, 6.5) {};
		\node [style=label-s] (47) at (-4.75, 6.75) {$I_7$};
		\node [style=label-s] (49) at (-5.25, 9) {$Y_0^2$};
		\node [style=label-s] (51) at (-1.75, 6.75) {$Y_{I_0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (3);
		\draw [style=e8] (0) to (2);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw [style=e1] (9) to (6);
		\draw (6) to (7);
		\draw [style=e1] (11) to (6);
		\draw [style=e3] (2) to (16);
		\draw [style=e3, in=-150, out=0, looseness=0.75] (16) to (3);
		\draw [style=e3, in=-180, out=0] (16) to (4);
		\draw [style=e3, in=120, out=0] (16) to (5);
		\draw [style=e3, in=210, out=0, looseness=0.75] (16) to (6);
		\draw [style=e4, in=-120, out=90, looseness=0.50] (15.center) to (4);
		\draw [style=e4] (15.center) to (5);
		\draw [style=e7] (14) to (4);
		\draw [style=e7] (14) to (5);
		\draw [style=d4] (0) to (13);
		\draw [style=d4, in=-180, out=-45, looseness=0.75] (13) to (3);
		\draw [style=d4] (13) to (4);
		\draw [style=d4, in=90, out=-45, looseness=0.75] (13) to (5);
		\draw [style=d2, in=0, out=135, looseness=0.75] (12.center) to (1);
		\draw [style=e4, in=-120, out=90, looseness=0.50] (15.center) to (3);
		\draw (21) to (15.center);
		\draw [style=e4] (21) to (11);
		\draw (21) to (15.center);
		\draw [style=d1] (0) to (6);
		\draw [style=e7] (14) to (1);
		\draw [style=d2] (7) to (12.center);
		\draw [style=d2] (12.center) to (9);
		\draw [style=e4, in=90, out=-60] (38) to (45);
		\draw [style=e4, in=120, out=-90] (45) to (44);
		\draw [style=e4] (39) to (45);
		\draw [style=e0, in=90, out=-60, looseness=0.75] (40) to (46.center);
		\draw [style=e0] (46.center) to (41);
		\draw (38) to (40);
		\draw [style=d7, in=135, out=-15, looseness=0.75] (38) to (47);
		\draw [style=d7] (47) to (39);
		\draw (39) to (49);
		\draw (49) to (41);
		\draw [style=e4] (45) to (0);
		\draw [style=e0] (46.center) to (1);
		\draw [style=d7] (47) to (1);
		\draw (44) to (1);
		\draw [style=e2] (0) to (24);
		\draw [style=e2] (24) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/branch_eg.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-6.75, 5) {$3$};
		\node [style=label] (1) at (-2, 5) {$4$};
		\node [style=label] (2) at (-6.75, 0) {$8'$};
		\node [style=label] (3) at (-2, 1) {$9$};
		\node [style=label] (4) at (-2.75, 0) {$7'$};
		\node [style=label] (5) at (-3.5, -1) {$0'$};
		\node [style=label] (6) at (-1.25, 2) {$1'$};
		\node [style=label] (7) at (-1.25, 6) {$1$};
		\node [style=label] (8) at (2.5, 6) {$2$};
		\node [style=label] (9) at (2.5, 2) {$5$};
		\node [style=label] (10) at (-6.75, -4.25) {$8$};
		\node [style=label] (11) at (-1.25, -4.25) {$3$};
		\node [style=none] (12) at (0.25, 4.5) {};
		\node [style=label-s] (13) at (-4.5, 2.5) {$I_4$};
		\node [style=label-s] (14) at (-2.75, 2) {$I_7$};
		\node [style=none] (15) at (-2, -2) {};
		\node [style=label-s] (16) at (-5.5, 0) {$I_3$};
		\node [style=label-s] (18) at (-4, -2) {$I_8$};
		\node [style=none] (21) at (-1.75, -2.75) {};
		\node [style=label] (26) at (0.25, -4.25) {$=v_{{opt}}$};
		\node [style=label-s] (27) at (-3, 4.5) {$1\oplus 1$};
		\node [style=label-s] (28) at (-4.25, 3.5) {$I_1$};
		\node [style=label-s] (29) at (1, 4.5) {$I_2$};
		\node [style=label-s] (30) at (-2, -5) {$1\oplus 1$};
		\node [style=label-s] (31) at (-7.5, 5.5) {$2\oplus 0$};
		\node [style=label] (32) at (5.5, 4.25) {$3$};
		\node [style=label] (34) at (5.5, 0.5) {$8'$};
		\node [style=label] (38) at (9.25, 0.5) {$1'$};
		\node [style=label] (39) at (9.25, 4.25) {$1$};
		\node [style=label] (40) at (12.75, 4.25) {$2$};
		\node [style=label] (41) at (12.75, 0.5) {$5$};
		\node [style=label] (42) at (5.5, -3.25) {$8$};
		\node [style=label] (43) at (9.25, -3.25) {$3$};
		\node [style=label-s] (48) at (7, 0.5) {$I_3$};
		\node [style=label-s] (49) at (7.5, -1.5) {$I_8$};
		\node [style=label-s] (57) at (7.5, 2.75) {$I_1$};
		\node [style=label-s] (58) at (11.5, 2.75) {$I_2$};
		\node [style=label] (61) at (17, 4.75) {$3$};
		\node [style=label] (62) at (22.25, 4.75) {$4$};
		\node [style=label] (63) at (17, 0.5) {$8'$};
		\node [style=label] (64) at (22.25, 1.5) {$9$};
		\node [style=label] (65) at (21.5, 0.5) {$7'$};
		\node [style=label] (66) at (20.75, -0.5) {$0'$};
		\node [style=label] (71) at (17, -3.75) {$8$};
		\node [style=label] (72) at (22.25, -3.75) {$3$};
		\node [style=label-s] (74) at (19.5, 2.75) {$I_4$};
		\node [style=none] (75) at (21.5, 2.25) {};
		\node [style=none] (76) at (22.25, -2) {};
		\node [style=label-s] (77) at (18.5, 0.5) {$I_3$};
		\node [style=label-s] (78) at (19.75, -1.75) {$I_8$};
		\node [style=none] (79) at (22.25, -2.5) {};
		\node [style=label-s] (85) at (22, 5.25) {$1\oplus 1$};
		\node [style=label-s] (89) at (17, 5.25) {$2\oplus 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=m1] (1) to (3);
		\draw [style=m1] (0) to (2);
		\draw (7) to (8);
		\draw [style=m1] (8) to (9);
		\draw [style=e1] (9) to (6);
		\draw (6) to (7);
		\draw [style=m1] (0) to (7);
		\draw (2) to (10);
		\draw [style=m1] (10) to (11);
		\draw [style=m1] (11) to (6);
		\draw [style=e3] (2) to (16);
		\draw [style=e3, in=-150, out=0, looseness=0.75] (16) to (3);
		\draw [style=e3, in=-180, out=0] (16) to (4);
		\draw [style=e3, in=150, out=0, looseness=0.50] (16) to (5);
		\draw [style=e3, in=210, out=0, looseness=0.75] (16) to (6);
		\draw [style=e4, in=-75, out=105] (15.center) to (4);
		\draw [style=e4, in=-30, out=105] (15.center) to (5);
		\draw [style=m1] (14) to (4);
		\draw [style=m1] (14) to (5);
		\draw [style=d4] (0) to (13);
		\draw [style=d4, in=-180, out=-45, looseness=0.75] (13) to (3);
		\draw [style=d4] (13) to (4);
		\draw [style=d4, in=90, out=-45, looseness=0.75] (13) to (5);
		\draw [style=d8] (2) to (18);
		\draw [style=d8] (18) to (11);
		\draw [style=d2, in=0, out=135, looseness=0.75] (12.center) to (1);
		\draw [style=e4, in=270, out=105] (15.center) to (3);
		\draw (21.center) to (15.center);
		\draw [style=e4] (21.center) to (11);
		\draw (21.center) to (15.center);
		\draw [style=d1] (0) to (6);
		\draw [style=m1] (14) to (1);
		\draw [style=d2] (7) to (12.center);
		\draw [style=d2] (12.center) to (9);
		\draw [style=m1] (32) to (34);
		\draw (39) to (40);
		\draw [style=m1] (40) to (41);
		\draw [style=e1] (41) to (38);
		\draw (38) to (39);
		\draw [style=m1] (32) to (39);
		\draw (34) to (42);
		\draw [style=m1] (42) to (43);
		\draw [style=m1] (43) to (38);
		\draw [style=e3] (34) to (48);
		\draw [style=e3] (48) to (38);
		\draw [style=d8] (34) to (49);
		\draw [style=d8] (49) to (43);
		\draw [style=d1] (32) to (38);
		\draw (61) to (62);
		\draw [style=m1] (62) to (64);
		\draw [style=m1] (61) to (63);
		\draw (63) to (71);
		\draw [style=m1] (71) to (72);
		\draw [style=e3] (63) to (77);
		\draw [style=e3, in=-150, out=0, looseness=0.75] (77) to (64);
		\draw [style=e3, in=-180, out=0] (77) to (65);
		\draw [style=e3, in=150, out=0, looseness=0.75] (77) to (66);
		\draw [style=e4, in=-60, out=105] (76.center) to (65);
		\draw [style=e4, in=-30, out=105] (76.center) to (66);
		\draw [style=m1] (75.center) to (65);
		\draw [style=m1] (75.center) to (66);
		\draw [style=d4] (61) to (74);
		\draw [style=d4, in=-180, out=-45, looseness=0.75] (74) to (64);
		\draw [style=d4] (74) to (65);
		\draw [style=d4, in=90, out=-45, looseness=0.75] (74) to (66);
		\draw [style=d8] (63) to (78);
		\draw [style=d8] (78) to (72);
		\draw [style=e4] (76.center) to (64);
		\draw (79.center) to (76.center);
		\draw [style=e4] (79.center) to (72);
		\draw (79.center) to (76.center);
		\draw [style=m1] (75.center) to (62);
		\draw [style=d2] (39) to (41);
	\end{pgfonlayer}
\end{tikzpicture}



==> figures/ex1.tex <==
\begin{tikzpicture}[scale = 0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label-s] (0) at (-8, 2) {$1$};
		\node [style=label-s] (1) at (-5, 2) {$2$};
		\node [style=label-s] (2) at (-2, 2) {$3$};
		\node [style=label-s] (3) at (2, 2) {$1$};
		\node [style=label-s] (4) at (5, 2) {$2$};
		\node [style=label-s] (5) at (8, 2) {$3$};
		\node [style=label-s] (6) at (-8, -2) {$1$};
		\node [style=label-s] (7) at (-5, -2) {$2$};
		\node [style=label-s] (8) at (-2, -2) {$3$};
		\node [style=label-s] (9) at (2, -2) {$1$};
		\node [style=label-s] (10) at (5, -2) {$2$};
		\node [style=label-s] (11) at (8, -2) {$3$};
		\node [style=none] (12) at (-8, 2.5) {};
		\node [style=none] (13) at (-8, 1.5) {};
		\node [style=none] (14) at (-8, 3) {};
		\node [style=none] (15) at (-8, 1) {};
		\node [style=none] (16) at (-5, 3) {};
		\node [style=none] (17) at (-5, 1) {};
		\node [style=none] (18) at (-8, -1) {};
		\node [style=none] (19) at (-8, -3) {};
		\node [style=none] (20) at (-2, -1) {};
		\node [style=none] (21) at (-2, -3) {};
		\node [style=none] (22) at (-5, 2.75) {};
		\node [style=none] (23) at (-5, 1.25) {};
		\node [style=none] (24) at (-2, 2.75) {};
		\node [style=none] (25) at (-2, 1.25) {};
		\node [style=none] (26) at (2, 2.5) {};
		\node [style=none] (27) at (2, 1.5) {};
		\node [style=none] (28) at (8, 2.5) {};
		\node [style=none] (29) at (8, 1.5) {};
		\node [style=none] (30) at (2, -1.5) {};
		\node [style=none] (31) at (2, -2.5) {};
		\node [style=none] (32) at (8, -1.5) {};
		\node [style=none] (33) at (8, -2.5) {};
		\node [style=none] (34) at (-8, -1.5) {};
		\node [style=none] (35) at (-8, -2.5) {};
		\node [style=none] (36) at (-2, -1.5) {};
		\node [style=none] (37) at (-2, -2.5) {};
		\node [style=none] (38) at (2, 3) {};
		\node [style=none] (39) at (2, 1) {};
		\node [style=none] (40) at (5, 3) {};
		\node [style=none] (41) at (5, 1) {};
		\node [style=none] (42) at (2, -1) {};
		\node [style=none] (43) at (2, -3) {};
		\node [style=none] (44) at (8, -1) {};
		\node [style=none] (45) at (8, -3) {};
		\node [style=none] (46) at (-6.5, -3) {};
		\node [style=none] (47) at (-3.5, -3) {};
		\node [style=none] (48) at (-5.5, -2) {};
		\node [style=none] (49) at (-4.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw [bend left=90, looseness=1.75] (12.center) to (13.center);
		\draw [bend right=90, looseness=1.75] (12.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw [bend left=90, looseness=1.75] (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw [bend right=270, looseness=1.75] (15.center) to (14.center);
		\draw (18.center) to (20.center);
		\draw [bend left=90, looseness=1.75] (20.center) to (21.center);
		\draw [bend right=270, looseness=1.75] (19.center) to (18.center);
		\draw (22.center) to (24.center);
		\draw [bend left=90, looseness=1.75] (24.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw [bend right=270, looseness=1.75] (23.center) to (22.center);
		\draw [bend left=90, looseness=1.75] (26.center) to (27.center);
		\draw [bend right=90, looseness=1.75] (26.center) to (27.center);
		\draw [bend left=90, looseness=1.75] (28.center) to (29.center);
		\draw [bend right=90, looseness=1.75] (28.center) to (29.center);
		\draw [bend left=90, looseness=1.75] (30.center) to (31.center);
		\draw [bend right=90, looseness=1.75] (30.center) to (31.center);
		\draw [bend left=90, looseness=1.75] (32.center) to (33.center);
		\draw [bend right=90, looseness=1.75] (32.center) to (33.center);
		\draw [bend left=90, looseness=1.75] (34.center) to (35.center);
		\draw [bend right=90, looseness=1.75] (34.center) to (35.center);
		\draw [bend left=90, looseness=1.75] (36.center) to (37.center);
		\draw [bend right=90, looseness=1.75] (36.center) to (37.center);
		\draw (38.center) to (40.center);
		\draw [bend left=90, looseness=1.75] (40.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw [bend right=270, looseness=1.75] (39.center) to (38.center);
		\draw (42.center) to (44.center);
		\draw [bend left=90, looseness=1.75] (44.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw [bend right=270, looseness=1.75] (43.center) to (42.center);
		\draw (19.center) to (46.center);
		\draw (47.center) to (21.center);
		\draw [bend left=90, looseness=2.00] (48.center) to (49.center);
		\draw [bend right=45] (46.center) to (48.center);
		\draw [bend right=45, looseness=1.25] (49.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/fig6-1.tex <==
\begin{tikzpicture}[scale=0.7,baseline  = 0]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label-s] (0) at (-4, 3) {$1$};
		\node [style=label-s] (1) at (-2, 3) {$4$};
		\node [style=label-s] (2) at (-4, 1) {$2$};
		\node [style=label-s] (3) at (-2, 1) {$5$};
		\node [style=label-s] (4) at (-4, -1) {$3$};
		\node [style=label-s] (5) at (-2, -1) {$6$};
		\node [style=none] (6) at (-4, -0.5) {};
		\node [style=none] (7) at (-4, -1.5) {};
		\node [style=none] (8) at (-4, 3.5) {};
		\node [style=none] (9) at (-4, 2.5) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-2, -1.5) {};
		\node [style=none] (12) at (-2, 3.5) {};
		\node [style=none] (13) at (-2, 2.5) {};
		\node [style=none] (14) at (-4.75, 3) {};
		\node [style=none] (15) at (-3.25, 3) {};
		\node [style=none] (16) at (-4.75, -1) {};
		\node [style=none] (17) at (-3.25, -1) {};
		\node [style=none] (18) at (-5, 3) {};
		\node [style=none] (19) at (-1.25, 3) {};
		\node [style=none] (20) at (-5, -1) {};
		\node [style=none] (21) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (4);
		\draw (2) to (3);
		\draw (3) to (1);
		\draw (3) to (5);
		\draw [style=e3] (7.center)
			 to [bend right=90, looseness=1.75] (6.center)
			 to [bend left=270, looseness=1.75] cycle;
		\draw [style=e1] (9.center)
			 to [bend right=90, looseness=1.75] (8.center)
			 to [bend left=270, looseness=1.75] cycle;
		\draw [style=e6] (11.center)
			 to [bend right=90, looseness=1.75] (10.center)
			 to [bend left=270, looseness=1.75] cycle;
		\draw [style=e4] (13.center)
			 to [bend right=270, looseness=1.75] (12.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=e2] (14.center) to (16.center);
		\draw [style=e2, bend right=90, looseness=1.75] (16.center) to (17.center);
		\draw [style=e2] (17.center) to (15.center);
		\draw [style=e2, bend right=90, looseness=1.75] (15.center) to (14.center);
		\draw [style=e5, bend left=90, looseness=1.25] (18.center) to (19.center);
		\draw [style=e5] (19.center) to (21.center);
		\draw [style=e5, bend left=90, looseness=1.25] (21.center) to (20.center);
		\draw [style=e5] (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fig6-2.tex <==
\begin{tikzpicture}[scale=0.7, baseline = 0]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label-s] (22) at (1.75, 1.75) {$1'$};
		\node [style=label-s] (23) at (2.25, 2.5) {$3'$};
		\node [style=label-s] (24) at (4.75, 2) {$4'$};
		\node [style=label-s] (25) at (5.25, 2.75) {$6'$};
		\node [style=label-s] (26) at (1.75, 5) {$5$};
		\node [style=label-s] (27) at (4.75, 5) {$4$};
		\node [style=label-s] (28) at (5.25, 5.75) {$6$};
		\node [style=label-s] (29) at (1.75, -0.75) {$2$};
		\node [style=label-s] (30) at (4.25, -1.25) {$3'$};
		\node [style=label-s] (31) at (4.75, -0.75) {$5$};
		\node [style=label-s] (32) at (1.75, -3.5) {$1$};
		\node [style=label-s] (33) at (4.25, -4) {$1'$};
		\node [style=label-s] (34) at (7, -1.25) {$3$};
		\node [style=label-s] (35) at (7, -4) {$2$};
		\node [style=none] (36) at (3.25, 2.25) {};
		\node [style=none] (37) at (3.75, 2.25) {};
		\node [style=none] (38) at (4.25, -2.75) {};
		\node [style=none] (39) at (1.75, 3.75) {};
		\node [style=none] (40) at (3.5, 0.75) {};
		\node [style=label-s] (41) at (0.75, -0.75) {$1\oplus 2$};
		\node [style=label-s] (42) at (5.5, -0.5) {$1\oplus 1$};
		\node [style=label-s] (43) at (3, -0.25) {$e_1$};
		\node [style=label-s] (44) at (3.25, -2) {$d$};
		\node [style=label-s] (45) at (4.75, -2.75) {$e_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=m1] (26) to (28);
		\draw [style=m1, in=180, out=-30, looseness=0.75] (23) to (36.center);
		\draw [style=m1] (36.center) to (37.center);
		\draw [style=m1, bend right=15] (37.center) to (25);
		\draw [style=m1, in=0, out=150] (24) to (37.center);
		\draw [style=m1, bend right=15] (36.center) to (22);
		\draw [style=m1] (29) to (31);
		\draw [style=m1] (34) to (35);
		\draw [style=m1, in=-90, out=90, looseness=0.75] (38.center) to (31);
		\draw [style=m1] (30) to (38.center);
		\draw [style=m1] (38.center) to (33);
		\draw [style=m1] (26) to (27);
		\draw [style=e2] (26) to (39.center);
		\draw [style=e2, in=120, out=-90] (39.center) to (23);
		\draw [style=e2] (39.center) to (22);
		\draw [style=e4] (31) to (24);
		\draw [style=e6] (31) to (25);
		\draw [style=e1] (33) to (35);
		\draw [style=e1] (22) to (29);
		\draw [style=e3] (29) to (23);
		\draw [style=m1] (29) to (32);
		\draw (32) to (33);
		\draw [style=e3] (29) to (30);
		\draw [in=180, out=0] (30) to (34);
		\draw (27) to (24);
		\draw (28) to (25);
		\draw [style=d4] (26) to (24);
		\draw [style=d6] (26) to (25);
		\draw [style=d1] (29) to (33);
		\draw [style=d3] (30) to (35);
		\draw [style=d2] (23) to (40.center);
		\draw [style=d2, in=330, out=135] (40.center) to (22);
		\draw [style=d2] (40.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}



==> figures/fig7-1.tex <==
\begin{tikzpicture}[scale=0.7,baseline = 3.5em]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label-s] (0) at (-4, 3) {$1$};
		\node [style=label-s] (1) at (-2, 3) {$4$};
		\node [style=label-s] (2) at (-4, 1) {$2$};
		\node [style=label-s] (3) at (-2, 1) {$5$};
		\node [style=label-s] (4) at (-4, -1) {$3$};
		\node [style=label-s] (5) at (-2, -1) {$6$};
		\node [style=none] (7) at (-4, -1.5) {};
		\node [style=none] (8) at (-3.75, 3.25) {};
		\node [style=none] (9) at (-4.25, 2.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-2, -1.5) {};
		\node [style=none] (12) at (-2, 3.5) {};
		\node [style=none] (13) at (-2, 2.5) {};
		\node [style=none] (14) at (-4.75, 3) {};
		\node [style=none] (15) at (-3.25, 3) {};
		\node [style=none] (16) at (-4.75, -1) {};
		\node [style=none] (17) at (-3.25, -1) {};
		\node [style=none] (18) at (-5, 3) {};
		\node [style=none] (19) at (-1.25, 3) {};
		\node [style=none] (20) at (-5, -1) {};
		\node [style=none] (21) at (-1.25, -1) {};
		\node [style=none] (54) at (-4.5, 3) {};
		\node [style=none] (55) at (-3.5, 3) {};
		\node [style=none] (56) at (-4.5, 0.5) {};
		\node [style=none] (57) at (-3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (4);
		\draw (2) to (3);
		\draw (3) to (1);
		\draw (3) to (5);
		\draw [style=e1] (9.center)
			 to [bend right=90, looseness=1.75] (8.center)
			 to [bend left=270, looseness=1.75] cycle;
		\draw [style=e6] (11.center)
			 to [bend right=90, looseness=1.75] (10.center)
			 to [bend left=270, looseness=1.75] cycle;
		\draw [style=e4] (13.center)
			 to [bend right=270, looseness=1.75] (12.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=e3] (14.center) to (16.center);
		\draw [style=e3, bend right=90, looseness=1.75] (16.center) to (17.center);
		\draw [style=e3] (17.center) to (15.center);
		\draw [style=e3, bend right=90, looseness=1.75] (15.center) to (14.center);
		\draw [style=e5, bend left=90, looseness=1.25] (18.center) to (19.center);
		\draw [style=e5] (19.center) to (21.center);
		\draw [style=e5, bend left=90, looseness=1.25] (21.center) to (20.center);
		\draw [style=e5] (20.center) to (18.center);
		\draw [style=e2] (54.center) to (56.center);
		\draw [style=e2, bend right=90, looseness=1.75] (56.center) to (57.center);
		\draw [style=e2] (57.center) to (55.center);
		\draw [style=e2, bend right=90, looseness=1.75] (55.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}%

==> figures/fig7-2.tex <==
\begin{tikzpicture}[scale = 0.7, baseline = 0]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label-s] (0) at (-3, 3) {$5$};
		\node [style=label-s] (1) at (0, 3) {$4'$};
		\node [style=label-s] (2) at (3, 3) {$4$};
		\node [style=label-s] (3) at (0.5, 3.5) {$6'$};
		\node [style=label-s] (4) at (3.5, 3.5) {$6$};
		\node [style=label-s] (5) at (0, 0) {$3'$};
		\node [style=label-s] (6) at (0.5, 0.5) {$1'$};
		\node [style=label-s] (7) at (3, 0) {$5$};
		\node [style=label-s] (8) at (-3, 0) {$3$};
		\node [style=label-s] (9) at (-2.5, 0.5) {$1'$};
		\node [style=label-s] (10) at (-3, -3) {$2$};
		\node [style=label-s] (11) at (0, -3) {$5$};
		\node [style=label-s] (12) at (-0.5, -3.5) {$3$};
		\node [style=label-s] (13) at (0, -6) {$1'$};
		\node [style=label-s] (14) at (-3, -6) {$1$};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (0, -4.75) {};
		\node [style=none] (17) at (0, -1.5) {};
		\node [style=none] (18) at (-3, 1.75) {};
		\node [style=none] (19) at (-1.5, -1.5) {};
		\node [style=none] (20) at (0.25, 2.25) {};
		\node [style=none] (21) at (0.25, 1.25) {};
		\node [style=none] (22) at (-1.25, 1.75) {};
		\node [style=label-s] (23) at (-3.5, 3.5) {$1\oplus 1$};
		\node [style=label-s] (24) at (-3.75, -3.25) {$1\oplus 2$};
		\node [style=label-s] (25) at (-2.5, -2) {$e_1$};
		\node [style=label-s] (26) at (-1.25, -1) {$d$};
		\node [style=label-s] (27) at (0.5, -1.5) {$e_2$};
		\node [style=label-s] (28) at (3.25, -0.5) {$2\oplus 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=m1] (1) to (2);
		\draw [style=m1] (4) to (7);
		\draw [style=m1] (5) to (15.center);
		\draw [style=m1] (15.center) to (7);
		\draw [style=m1, bend right=15] (6) to (15.center);
		\draw [style=m1, bend left=15] (12) to (16.center);
		\draw [style=m1] (16.center) to (11);
		\draw [style=m1] (16.center) to (13);
		\draw [style=m1] (8) to (10);
		\draw [style=m1] (10) to (14);
		\draw [style=m1] (0) to (3);
		\draw [style=e4] (0) to (1);
		\draw [style=e3] (5) to (17.center);
		\draw [style=e3] (17.center) to (11);
		\draw [style=e3, bend left=15] (17.center) to (6);
		\draw [style=m1] (10) to (9);
		\draw [style=e2] (0) to (18.center);
		\draw [style=e2] (18.center) to (8);
		\draw [style=e2, in=120, out=-90, looseness=0.75] (18.center) to (9);
		\draw (8) to (5);
		\draw (3) to (4);
		\draw [style=e5, bend left=15] (1) to (20.center);
		\draw [style=e5] (20.center) to (21.center);
		\draw [style=e5, bend left=15] (21.center) to (5);
		\draw [style=e5, bend right=15] (21.center) to (6);
		\draw [style=e5, bend left=15] (20.center) to (3);
		\draw (2) to (7);
		\draw (10) to (12);
		\draw (11) to (10);
		\draw (14) to (13);
		\draw [style=d1] (10) to (13);
		\draw [style=d2] (8) to (19.center);
		\draw [style=d2, bend right=15] (9) to (19.center);
		\draw [style=d2] (19.center) to (11);
		\draw [style=d5] (22.center) to (0);
		\draw [style=d5, bend left=15] (22.center) to (5);
		\draw [style=d5] (22.center) to (6);
		\draw (9) to (6);
		\draw [style=d4] (7) to (1);
		\draw [style=d6] (3) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gammaprime.tex <==
\begin{tikzpicture}[scale=0.6]
	%\begin{pgfonlayer}{nodelayer}
		\node (0) at (-9, 0) {$1$};
		\node (1) at (-7, 0) {$2$};
		\node (2) at (-5, 0) {$3$};
		\node (3) at (-3, 0) {$4$};
		\node (4) at (-1, 0) {$5$};
		\node (5) at (1, 0) {$6$};
		\node (6) at (3, 0) {$7$};
		\node (7) at (-5, -1.75) {$8$};
		\node (8) at (-3, -1.75) {$9$};
		\node (9) at (-1, -1.75) {$0$};
		\node (10) at (-11, 0) {$1'$};
		\node  (11) at (5, 0) {$7'$};
		\node (12) at (-5, -3.5) {$8'$};
		\node (13) at (-3, -3.5) {$9'$};
		\node (14) at (-1, -3.5) {$0'$};
	%\end{pgfonlayer}
	%\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (2) to (7);
		\draw (3) to (8);
		\draw (4) to (9);
		\draw (10) to (0);
		\draw (7) to (12);
		\draw (13) to (8);
		\draw (14) to (9);
		\draw (6) to (11);
	%\end{pgfonlayer}
\end{tikzpicture}

==> figures/graph_fig.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-9, 0) {$1$};
		\node [style=label] (1) at (-7, 0) {$2$};
		\node [style=label] (2) at (-5, 0) {$3$};
		\node [style=label] (3) at (-3, 0) {$4$};
		\node [style=label] (4) at (-1, 0) {$5$};
		\node [style=label] (5) at (1, 0) {$6$};
		\node [style=label] (6) at (3, 0) {$7$};
		\node [style=label] (7) at (-5, -1.75) {$8$};
		\node [style=label] (8) at (-3, -3) {$9$};
		\node [style=label] (9) at (-1, -1.75) {$0$};
		\node [style=none] (12) at (-5, -1.25) {};
		\node [style=none] (13) at (-5, -2.5) {};
		\node [style=none] (14) at (-7, 0.5) {};
		\node [style=none] (15) at (-7, -0.5) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (-8, 1.75) {};
		\node [style=none] (19) at (-8, -3.5) {};
		\node [style=none] (20) at (2.25, 1.75) {};
		\node [style=none] (21) at (2.25, -3.5) {};
		\node [style=none] (22) at (-1, 0.75) {};
		\node [style=none] (23) at (-1, -0.75) {};
		\node [style=none] (24) at (1, 0.75) {};
		\node [style=none] (25) at (1, -0.75) {};
		\node [style=none] (26) at (-9, 0.75) {};
		\node [style=none] (27) at (-9, -0.75) {};
		\node [style=none] (28) at (-7, 0.75) {};
		\node [style=none] (29) at (-7, -0.75) {};
		\node [style=none] (30) at (-1, 1.25) {};
		\node [style=none] (31) at (-1, -2.5) {};
		\node [style=none] (32) at (2.25, 1.25) {};
		\node [style=none] (33) at (2.25, -1.5) {};
		\node [style=none] (34) at (-0.25, -2) {};
		\node [style=none] (35) at (0.25, -1.5) {};
		\node [style=none] (36) at (-1.75, 1.5) {};
		\node [style=none] (37) at (-1.75, -2.75) {};
		\node [style=none] (38) at (2.25, 1.5) {};
		\node [style=none] (39) at (2.25, -1.75) {};
		\node [style=none] (40) at (0.25, -2) {};
		\node [style=none] (41) at (0.5, -1.75) {};
		\node [style=none] (42) at (-8, 2) {};
		\node [style=none] (43) at (-8, -3.75) {};
		\node [style=none] (44) at (2.25, 2) {};
		\node [style=none] (45) at (2.25, -3.75) {};
		\node [style=none] (46) at (-3.5, -3) {};
		\node [style=none] (47) at (-2.5, -3) {};
		\node [style=none] (48) at (-4, -3.5) {};
		\node [style=none] (49) at (-2, -3.5) {};
		\node [style=none] (50) at (-2, -1.5) {};
		\node [style=none] (51) at (-2, 0) {};
		\node [style=none] (52) at (-1, 1) {};
		\node [style=none] (53) at (1.5, 1) {};
		\node [style=none] (54) at (-0.5, -1.5) {};
		\node [style=none] (55) at (1.5, -1) {};
		\node [style=none] (56) at (-0.5, -1.5) {};
		\node [style=none] (57) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (2) to (7);
		\draw (3) to (8);
		\draw (4) to (9);
		\draw [style=e8, bend left=90, looseness=1.75] (12.center) to (13.center);
		\draw [style=e8, bend right=90, looseness=1.75] (12.center) to (13.center);
		\draw [style=e2, bend left=90, looseness=1.75] (14.center) to (15.center);
		\draw [style=e2, bend right=90, looseness=1.75] (14.center) to (15.center);
		\draw [style=e6, bend left=90, looseness=1.75] (16.center) to (17.center);
		\draw [style=e6, bend right=90, looseness=1.75] (16.center) to (17.center);
		\draw [style=e3] (49.center)
			 to (21.center)
			 to [bend right=90, looseness=1.75] (20.center)
			 to (18.center)
			 to [bend right=90, looseness=1.75] (19.center)
			 to (48.center)
			 to [in=-90, out=0, looseness=1.25] (46.center)
			 to [bend left=90, looseness=1.50] (47.center)
			 to [in=-180, out=-90, looseness=1.25] cycle;
		\draw [style=e5] (22.center)
			 to [bend right=90, looseness=1.75] (23.center)
			 to (25.center)
			 to [bend right=90, looseness=1.75] (24.center)
			 to cycle;
		\draw [style=e1] (26.center) to (28.center);
		\draw [style=e1] (27.center) to (29.center);
		\draw [style=e1, bend right=90, looseness=1.75] (29.center) to (28.center);
		\draw [style=e1, bend right=90, looseness=1.75] (26.center) to (27.center);
		\draw [style=e7] (34.center)
			 to [in=0, out=-90, looseness=1.25] (31.center)
			 to [in=-180, out=-180, looseness=1.50] (30.center)
			 to (32.center)
			 to [bend left=90, looseness=1.75] (33.center)
			 to (35.center)
			 to [bend right=45, looseness=1.25] cycle;
		\draw [style=e4] (40.center)
			 to [in=0, out=-90, looseness=1.25] (37.center)
			 to [in=-180, out=-180, looseness=1.50] (36.center)
			 to (38.center)
			 to [bend left=90, looseness=1.75] (39.center)
			 to (41.center)
			 to [bend right=45, looseness=1.25] cycle;
		\draw [style=e9] (43.center)
			 to (45.center)
			 to [bend right=90, looseness=1.75] (44.center)
			 to (42.center)
			 to [bend right=90, looseness=1.75] cycle;
		\draw [style=e0] (52.center)
			 to [bend right=45, looseness=1.25] (51.center)
			 to (50.center)
			 to [bend right=90, looseness=1.75] (54.center)
			 to (56.center)
			 to [bend left=45, looseness=1.50] (57.center)
			 to (55.center)
			 to [bend right=90, looseness=1.50] (53.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/matching1.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-7, 4.5) {$3$};
		\node [style=label] (1) at (-2.25, 4.5) {$4$};
		\node [style=label] (2) at (-7, 0.5) {$8'$};
		\node [style=label] (3) at (-2.25, 1.25) {$9$};
		\node [style=label] (4) at (-3, 0.5) {$7'$};
		\node [style=label] (5) at (-3.75, -0.25) {$0'$};
		\node [style=label] (6) at (-1.5, 2) {$1'$};
		\node [style=label] (7) at (-1.5, 5.5) {$1$};
		\node [style=label] (8) at (2, 5.5) {$2$};
		\node [style=label] (9) at (2, 2) {$3$};
		\node [style=label] (11) at (-3.75, -3.5) {$3$};
		\node [style=none] (12) at (0, 4) {};
		\node [style=label-s] (13) at (-5, 2.5) {${I_4}$};
		\node [style=none] (14) at (-3, 2) {};
		\node [style=none] (15) at (-3.75, -1.75) {};
		\node [style=none] (16) at (-5.75, 0.5) {};
		\node [style=label-s] (22) at (-2.25, -1) {$Y_{I_1}$};
		\node [style=label-s] (23) at (0.25, 1.5) {$Y_{I_1}$};
		\node [style=label-s] (25) at (-7.5, 2.25) {$Y_{I_8}$};
		\node [style=label-s] (27) at (-3.3, 4) {$1\oplus 2$};
		\node [style=label-s] (28) at (-4.5, 3.75) {${I_1}$};
		\node [style=label-s] (29) at (0.75, 3.75) {${I_2}$};
		\node [style=label-s] (30) at (-3.75, -4) {$0\oplus 1$};
		\node [style=label-s] (31) at (-8, 4.25) {$2\oplus 0$};
		\node [style=label] (38) at (-7.5, 8.5) {$7'$};
		\node [style=label] (39) at (-7, 9) {$0'$};
		\node [style=label] (40) at (-2.75, 8.5) {$7$};
		\node [style=label] (41) at (-2.25, 9) {$0'$};
		\node [style=label] (44) at (-6.5, 5) {$9$};
		\node [style=none] (45) at (-7, 6.75) {};
		\node [style=none] (46) at (-2.25, 6.5) {};
		\node [style=label-s] (47) at (-4.75, 6.75) {${I_7}$};
		\node [style=label-s] (51) at (-1.75, 6.75) {$Y_{I_0}$};
		\node [style=label-s] (52) at (-4.75, 9.5) {${Y_0^2}$};
		\node [style=label-s] (53) at (-5, 0) {$Y_{I_3}$};
		\node [style=label-s] (54) at (-4.25, 5.5) {$Y_{I_2}$};
		\node [style=label-s] (55) at (-4.25, -1.75) {$Y_{I_4}$};
		\node [style=label-s] (56) at (-7.5, 6.75) {$Y_{I_4}$};
		\node [style=label-s] (57) at (-3.5, 2.25) {$Y_{I_7}$};
		\node [style=none] (58) at (-4, -5) {$Y_{123456780}Y_2Y_{0}^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=m1] (0) to (1);
		\draw [opacity=0.4] (1) to (3);
		\draw [style=e8] (0) to (2);
		\draw [opacity=0.4] (7) to (8);
		\draw [style=m1] (8) to (9);
		\draw [style=e1] (9) to (6);
		\draw [opacity=0.4] (6) to (7);
		\draw [style=e1] (11) to (6);
		\draw [style=m1] (2) to (16.center);
		\draw [style=m1, in=-150, out=0, looseness=0.75] (16.center) to (3);
		\draw [style=m1, in=-180, out=0] (16.center) to (4);
		\draw [style=m1, in=120, out=0] (16.center) to (5);
		\draw [style=m1, in=210, out=0, looseness=0.75] (16.center) to (6);
		\draw [style=e4, in=-120, out=90, looseness=0.50] (15.center) to (4);
		\draw [style=e4] (15.center) to (5);
		\draw [style=e7] (14.center) to (4);
		\draw [style=e7] (14.center) to (5);
		\draw [style=d4] (0) to (13);
		\draw [style=d4, in=-180, out=-45, looseness=0.75] (13) to (3);
		\draw [style=d4] (13) to (4);
		\draw [style=d4, in=90, out=-45, looseness=0.75] (13) to (5);
		\draw [style=d2, in=0, out=135, looseness=0.75] (12.center) to (1);
		\draw [style=e4, in=-120, out=90, looseness=0.50] (15.center) to (3);
		\draw [style=d1] (0) to (6);
		\draw [style=e7] (14.center) to (1);
		\draw [style=d2] (7) to (12.center);
		\draw [style=d2] (12.center) to (9);
		\draw [style=e4, in=90, out=-60] (38) to (45.center);
		\draw [style=e4, in=120, out=-90] (45.center) to (44);
		\draw [style=e4] (39) to (45.center);
		\draw [style=e0, in=90, out=-60, looseness=0.75] (40) to (46.center);
		\draw [style=e0] (46.center) to (41);
		\draw [style=m1] (38) to (40);
		\draw [style=d7, in=135, out=-15, looseness=0.75] (38) to (47);
		\draw [style=d7] (47) to (39);
		\draw [style=e4] (45.center) to (0);
		\draw [style=e0] (46.center) to (1);
		\draw [style=d7] (47) to (1);
		\draw [style=m1] (44) to (1);
		\draw [style=m1] (39) to (41);
		\draw [style=m1] (0) to (7);
		\draw [style=e4] (15.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matching2.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-7, 4.5) {$3$};
		\node [style=label] (1) at (-2.25, 4.5) {$4$};
		\node [style=label] (2) at (-7, 0.5) {$8'$};
		\node [style=label] (3) at (-2.25, 1.25) {$9$};
		\node [style=label] (4) at (-3, 0.5) {$7'$};
		\node [style=label] (5) at (-3.75, -0.25) {$0'$};
		\node [style=label] (6) at (-1.5, 2) {$1'$};
		\node [style=label] (7) at (-1.5, 5.5) {$1$};
		\node [style=label] (8) at (2, 5.5) {$2$};
		\node [style=label] (9) at (2, 2) {$3$};
		\node [style=label] (11) at (-3.75, -3.5) {$3$};
		\node [style=none] (12) at (0, 4) {};
		\node [style=label-s] (13) at (-5, 2.5) {$I_4$};
		\node [style=none] (14) at (-3, 2) {};
		\node [style=none] (15) at (-3.75, -1.75) {};
		\node [style=none] (16) at (-5.75, 0.5) {};
		\node [style=label-s] (22) at (-2.25, -1) {$Y_{I_1}$};
		\node [style=label-s] (23) at (0.25, 1.5) {$Y_{I_1}$};
		\node [style=label-s] (25) at (-7.5, 2.25) {$Y_{I_8}$};
		\node [style=label-s] (27) at (-3.3, 4) {$1\oplus 2$};
		\node [style=label-s] (28) at (-4.5, 3.75) {$I_1$};
		\node [style=label-s] (29) at (0.75, 3.75) {$I_2$};
		\node [style=label-s] (30) at (-3.75, -4) {$0\oplus 1$};
		\node [style=label-s] (31) at (-8, 4.25) {$2\oplus 0$};
		\node [style=label] (38) at (-7.5, 8.5) {$7'$};
		\node [style=label] (39) at (-7, 9) {$0'$};
		\node [style=label] (40) at (-2.75, 8.5) {$7$};
		\node [style=label] (41) at (-2.25, 9) {$0'$};
		\node [style=label] (44) at (-6.5, 5) {$9$};
		\node [style=none] (45) at (-7, 6.75) {};
		\node [style=none] (46) at (-2.25, 6.5) {};
		\node [style=label-s] (47) at (-4.75, 6.75) {$I_7$};
		\node [style=label-s] (51) at (-1.75, 6.75) {$Y_{I_0}$};
		\node [style=label-s] (52) at (-4.75, 9.5) {$Y_0^2$};
		\node [style=label-s] (53) at (-5, 0) {$Y_{I_3}$};
		\node [style=label-s] (54) at (-4.25, 5.5) {$Y_{I_2}$};
		\node [style=label-s] (55) at (-4.25, -1.75) {$Y_{I_4}$};
		\node [style=label-s] (56) at (-7.5, 6.75) {$Y_{I_4}$};
		\node [style=label-s] (57) at (-3.5, 2.25) {$Y_{I_7}$};
		\node [style=none] (58) at (-4, -5) {};
		\node [style=none] (59) at (-4, -5) {$Y_8 Y_{45670} Y_0^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=m1] (0) to (1);
		\draw [opacity=0.4] (1) to (3);
		\draw [style=m1] (0) to (2);
		\draw [opacity=0.4] (7) to (8);
		\draw [style=m1] (8) to (9);
		\draw [style=e1] (9) to (6);
		\draw [style=m1] (6) to (7);
		\draw [style=e1] (11) to (6);
		\draw [style=e3] (2) to (16.center);
		\draw [style=e3, in=-150, out=0, looseness=0.75] (16.center) to (3);
		\draw [style=e3, in=-180, out=0] (16.center) to (4);
		\draw [style=e3, in=120, out=0] (16.center) to (5);
		\draw [style=e3, in=210, out=0, looseness=0.75] (16.center) to (6);
		\draw [style=m1, in=-120, out=90, looseness=0.50] (15.center) to (4);
		\draw [style=m1] (15.center) to (5);
		\draw [style=e7] (14.center) to (4);
		\draw [style=e7] (14.center) to (5);
		\draw [style=d4] (0) to (13);
		\draw [style=d4, in=-180, out=-45, looseness=0.75] (13) to (3);
		\draw [style=d4] (13) to (4);
		\draw [style=d4, in=90, out=-45, looseness=0.75] (13) to (5);
		\draw [style=d2, in=0, out=135, looseness=0.75] (12.center) to (1);
		\draw [style=m1, in=-120, out=90, looseness=0.50] (15.center) to (3);
		\draw [style=d1] (0) to (6);
		\draw [style=e7] (14.center) to (1);
		\draw [style=d2] (7) to (12.center);
		\draw [style=d2] (12.center) to (9);
		\draw [style=e4, in=90, out=-60] (38) to (45.center);
		\draw [style=e4, in=120, out=-90] (45.center) to (44);
		\draw [style=e4] (39) to (45.center);
		\draw [style=e0, in=90, out=-60, looseness=0.75] (40) to (46.center);
		\draw [style=e0] (46.center) to (41);
		\draw [style=m1] (38) to (40);
		\draw [style=d7, in=135, out=-15, looseness=0.75] (38) to (47);
		\draw [style=d7] (47) to (39);
		\draw [style=e4] (45.center) to (0);
		\draw [style=e0] (46.center) to (1);
		\draw [style=d7] (47) to (1);
		\draw [style=m1] (44) to (1);
		\draw [style=m1] (39) to (41);
		\draw [opacity=0.4] (0) to (7);
		\draw [style=m1] (15.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/matching3.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-7, 4.5) {$3$};
		\node [style=label] (1) at (-2.25, 4.5) {$4$};
		\node [style=label] (2) at (-7, 0.5) {$8'$};
		\node [style=label] (3) at (-2.25, 1.25) {$9$};
		\node [style=label] (4) at (-3, 0.5) {$7'$};
		\node [style=label] (5) at (-3.75, -0.25) {$0'$};
		\node [style=label] (6) at (-1.5, 2) {$1'$};
		\node [style=label] (7) at (-1.5, 5.5) {$1$};
		\node [style=label] (8) at (2, 5.5) {$2$};
		\node [style=label] (9) at (2, 2) {$3$};
		\node [style=label] (11) at (-3.75, -3.5) {$3$};
		\node [style=none] (12) at (0, 4) {};
		\node [style=label-s] (13) at (-5, 2.5) {$I_4$};
		\node [style=none] (14) at (-3, 2) {};
		\node [style=none] (15) at (-3.75, -1.75) {};
		\node [style=none] (16) at (-5.75, 0.5) {};
		\node [style=label-s] (22) at (-2.25, -1) {$Y_{I_1}$};
		\node [style=label-s] (23) at (0.25, 1.5) {$Y_{I_1}$};
		\node [style=label-s] (25) at (-7.5, 2.25) {$Y_{I_8}$};
		\node [style=label-s] (27) at (-3.3, 4) {$1\oplus 2$};
		\node [style=label-s] (28) at (-4.5, 3.75) {$I_1$};
		\node [style=label-s] (29) at (0.75, 3.75) {$I_2$};
		\node [style=label-s] (30) at (-3.75, -4) {$0\oplus 1$};
		\node [style=label-s] (31) at (-8, 4.25) {$2\oplus 0$};
		\node [style=label] (38) at (-7.5, 8.5) {$7'$};
		\node [style=label] (39) at (-7, 9) {$0'$};
		\node [style=label] (40) at (-2.75, 8.5) {$7$};
		\node [style=label] (41) at (-2.25, 9) {$0'$};
		\node [style=label] (44) at (-6.5, 5) {$9$};
		\node [style=none] (45) at (-7, 6.75) {};
		\node [style=none] (46) at (-2.25, 6.5) {};
		\node [style=label-s] (47) at (-4.75, 6.75) {$I_7$};
		\node [style=label-s] (51) at (-1.75, 6.75) {$Y_{I_0}$};
		\node [style=label-s] (52) at (-4.75, 9.5) {$Y_0^2$};
		\node [style=label-s] (53) at (-5, 0) {$Y_{I_3}$};
		\node [style=label-s] (54) at (-4.25, 5.5) {$Y_{I_2}$};
		\node [style=label-s] (55) at (-4.25, -1.75) {$Y_{I_4}$};
		\node [style=label-s] (56) at (-7.5, 6.75) {$Y_{I_4}$};
		\node [style=label-s] (57) at (-3.5, 2.25) {$I_7$};
		\node [style=none] (58) at (-3.75, -5) {};
		\node [style=none] (59) at (-3.75, -5) {$Y_8Y_{45670}^2Y_{560}Y_{12}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [opacity=0.4] (0) to (1);
		\draw [opacity=0.4] (1) to (3);
		\draw [style=m1] (0) to (2);
		\draw [style=m1] (7) to (8);
		\draw [opacity=0.4] (8) to (9);
		\draw [style=m1] (9) to (6);
		\draw [opacity=0.4] (6) to (7);
		\draw [style=e1] (11) to (6);
		\draw [style=e3] (2) to (16.center);
		\draw [style=e3, in=-150, out=0, looseness=0.75] (16.center) to (3);
		\draw [style=e3, in=-180, out=0] (16.center) to (4);
		\draw [style=e3, in=120, out=0] (16.center) to (5);
		\draw [style=e3, in=210, out=0, looseness=0.75] (16.center) to (6);
		\draw [style=m1, in=-120, out=90, looseness=0.50] (15.center) to (4);
		\draw [style=m1] (15.center) to (5);
		\draw [style=e7] (14.center) to (4);
		\draw [style=e7] (14.center) to (5);
		\draw [style=d4] (0) to (13);
		\draw [style=d4, in=-180, out=-45, looseness=0.75] (13) to (3);
		\draw [style=d4] (13) to (4);
		\draw [style=d4, in=90, out=-45, looseness=0.75] (13) to (5);
		\draw [style=d2, in=0, out=135, looseness=0.75] (12.center) to (1);
		\draw [style=m1, in=-120, out=90, looseness=0.50] (15.center) to (3);
		\draw [style=d1] (0) to (6);
		\draw [style=e7] (14.center) to (1);
		\draw [style=d2] (7) to (12.center);
		\draw [style=d2] (12.center) to (9);
		\draw [style=m1, in=90, out=-60] (38) to (45.center);
		\draw [style=m1, in=120, out=-90] (45.center) to (44);
		\draw [style=m1] (39) to (45.center);
		\draw [style=m1, in=90, out=-60, looseness=0.75] (40) to (46.center);
		\draw [style=m1] (46.center) to (41);
		\draw [opacity=0.4] (38) to (40);
		\draw [style=d7, in=135, out=-15, looseness=0.75] (38) to (47);
		\draw [style=d7] (47) to (39);
		\draw [style=m1] (45.center) to (0);
		\draw [style=m1] (46.center) to (1);
		\draw [style=d7] (47) to (1);
		\draw [opacity=0.4] (44) to (1);
		\draw [opacity=0.4] (39) to (41);
		\draw [opacity=0.4] (0) to (7);
		\draw [style=m1] (15.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/matching4.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-7, 4.5) {$3$};
		\node [style=label] (1) at (-2.25, 4.5) {$4$};
		\node [style=label] (2) at (-7, 0.5) {$8'$};
		\node [style=label] (3) at (-2.25, 1.25) {$9$};
		\node [style=label] (4) at (-3, 0.5) {$7'$};
		\node [style=label] (5) at (-3.75, -0.25) {$0'$};
		\node [style=label] (6) at (-1.5, 2) {$1'$};
		\node [style=label] (7) at (-1.5, 5.5) {$1$};
		\node [style=label] (8) at (2, 5.5) {$2$};
		\node [style=label] (9) at (2, 2) {$3$};
		\node [style=label] (11) at (-3.75, -3.5) {$3$};
		\node [style=none] (12) at (0, 4) {};
		\node [style=label-s] (13) at (-5, 2.5) {$I_4$};
		\node [style=none] (14) at (-3, 2) {};
		\node [style=none] (15) at (-3.75, -1.75) {};
		\node [style=none] (16) at (-5.75, 0.5) {};
		\node [style=label-s] (22) at (-2.25, -1) {$Y_{I_1}$};
		\node [style=label-s] (23) at (0.25, 1.5) {$Y_{I_1}$};
		\node [style=label-s] (25) at (-7.5, 2.25) {$Y_{I_8}$};
		\node [style=label-s] (27) at (-3.3, 4) {$1\oplus 2$};
		\node [style=label-s] (28) at (-4.5, 3.75) {$I_1$};
		\node [style=label-s] (29) at (0.75, 3.75) {$I_2$};
		\node [style=label-s] (30) at (-3.75, -4) {$0\oplus 1$};
		\node [style=label-s] (31) at (-8, 4.25) {$2\oplus 0$};
		\node [style=label] (38) at (-7.5, 8.5) {$7'$};
		\node [style=label] (39) at (-7, 9) {$0'$};
		\node [style=label] (40) at (-2.75, 8.5) {$7$};
		\node [style=label] (41) at (-2.25, 9) {$0'$};
		\node [style=label] (44) at (-6.5, 5) {$9$};
		\node [style=none] (45) at (-7, 6.75) {};
		\node [style=none] (46) at (-2.25, 6.5) {};
		\node [style=label-s] (47) at (-4.75, 6.75) {$I_7$};
		\node [style=label-s] (51) at (-1.75, 6.75) {$Y_{I_0}$};
		\node [style=label-s] (52) at (-4.75, 9.5) {$Y_0^2$};
		\node [style=label-s] (53) at (-5, 0) {$Y_{I_3}$};
		\node [style=label-s] (54) at (-4.25, 5.5) {$Y_{I_2}$};
		\node [style=label-s] (55) at (-4.25, -1.75) {$Y_{I_4}$};
		\node [style=label-s] (56) at (-7.5, 6.75) {$Y_{I_4}$};
		\node [style=label-s] (57) at (-3.5, 2.25) {$I_7$};
		\node [style=none] (58) at (-3.75, -5) {};
		\node [style=none] (59) at (-3.75, -5) {$Y_8Y_{45670}Y_0^2Y_{12}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=m1] (0) to (1);
		\draw [opacity=0.4] (1) to (3);
		\draw [style=m1] (0) to (2);
		\draw [style=m1] (7) to (8);
		\draw [opacity=0.4] (8) to (9);
		\draw [style=m1] (9) to (6);
		\draw [opacity=0.4] (6) to (7);
		\draw [style=e1] (11) to (6);
		\draw [style=e3] (2) to (16.center);
		\draw [style=e3, in=-150, out=0, looseness=0.75] (16.center) to (3);
		\draw [style=e3, in=-180, out=0] (16.center) to (4);
		\draw [style=e3, in=120, out=0] (16.center) to (5);
		\draw [style=e3, in=210, out=0, looseness=0.75] (16.center) to (6);
		\draw [style=m1, in=-120, out=90, looseness=0.50] (15.center) to (4);
		\draw [style=m1] (15.center) to (5);
		\draw [style=e7] (14.center) to (4);
		\draw [style=e7] (14.center) to (5);
		\draw [style=d4] (0) to (13);
		\draw [style=d4, in=-180, out=-45, looseness=0.75] (13) to (3);
		\draw [style=d4] (13) to (4);
		\draw [style=d4, in=90, out=-45, looseness=0.75] (13) to (5);
		\draw [style=d2, in=0, out=135, looseness=0.75] (12.center) to (1);
		\draw [style=m1, in=-120, out=90, looseness=0.50] (15.center) to (3);
		\draw [style=d1] (0) to (6);
		\draw [style=e7] (14.center) to (1);
		\draw [style=d2] (7) to (12.center);
		\draw [style=d2] (12.center) to (9);
		\draw [style=e4, in=90, out=-60] (38) to (45.center);
		\draw [style=e4, in=120, out=-90] (45.center) to (44);
		\draw [style=e4] (39) to (45.center);
		\draw [style=e0, in=90, out=-60, looseness=0.75] (40) to (46.center);
		\draw [style=e0] (46.center) to (41);
		\draw [style=m1] (38) to (40);
		\draw [style=d7, in=135, out=-15, looseness=0.75] (38) to (47);
		\draw [style=d7] (47) to (39);
		\draw [style=e4] (45.center) to (0);
		\draw [style=e0] (46.center) to (1);
		\draw [style=d7] (47) to (1);
		\draw [style=m1] (44) to (1);
		\draw [style=m1] (39) to (41);
		\draw [opacity=0.4] (0) to (7);
		\draw [style=m1] (15.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matching5.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-7, 4.5) {$3$};
		\node [style=label] (1) at (-2.25, 4.5) {$4$};
		\node [style=label] (2) at (-7, 0.5) {$8'$};
		\node [style=label] (3) at (-2.25, 1.25) {$9$};
		\node [style=label] (4) at (-3, 0.5) {$7'$};
		\node [style=label] (5) at (-3.75, -0.25) {$0'$};
		\node [style=label] (6) at (-1.5, 2) {$1'$};
		\node [style=label] (7) at (-1.5, 5.5) {$1$};
		\node [style=label] (8) at (2, 5.5) {$2$};
		\node [style=label] (9) at (2, 2) {$3$};
		\node [style=label] (11) at (-3.75, -3.5) {$3$};
		\node [style=none] (12) at (0, 4) {};
		\node [style=label-s] (13) at (-5, 2.5) {$I_4$};
		\node [style=none] (14) at (-3, 2) {};
		\node [style=none] (15) at (-3.75, -1.75) {};
		\node [style=none] (16) at (-5.75, 0.5) {};
		\node [style=label-s] (22) at (-2.25, -1) {$Y_{I_1}$};
		\node [style=label-s] (23) at (0.25, 1.5) {$Y_{I_1}$};
		\node [style=label-s] (25) at (-7.5, 2.25) {$Y_{I_8}$};
		\node [style=label-s] (27) at (-3.3, 4) {$1\oplus 2$};
		\node [style=label-s] (28) at (-4.5, 3.75) {${I_1}$};
		\node [style=label-s] (29) at (0.75, 3.75) {$I_2$};
		\node [style=label-s] (30) at (-3.75, -4) {$0\oplus 1$};
		\node [style=label-s] (31) at (-8, 4.25) {$2\oplus 0$};
		\node [style=label] (38) at (-7.5, 8.5) {$7'$};
		\node [style=label] (39) at (-7, 9) {$0'$};
		\node [style=label] (40) at (-2.75, 8.5) {$7$};
		\node [style=label] (41) at (-2.25, 9) {$0'$};
		\node [style=label] (44) at (-6.5, 5) {$9$};
		\node [style=none] (45) at (-7, 6.75) {};
		\node [style=none] (46) at (-2.25, 6.5) {};
		\node [style=label-s] (47) at (-4.75, 6.75) {$I_7$};
		\node [style=label-s] (51) at (-1.75, 6.75) {$Y_{I_0}$};
		\node [style=label-s] (52) at (-4.75, 9.5) {$Y_0^2$};
		\node [style=label-s] (53) at (-5, 0) {$Y_{I_3}$};
		\node [style=label-s] (54) at (-4.25, 5.5) {$Y_{I_2}$};
		\node [style=label-s] (55) at (-4.25, -1.75) {$Y_{I_4}$};
		\node [style=label-s] (56) at (-7.5, 6.75) {$Y_{I_4}$};
		\node [style=label-s] (57) at (-3.5, 2.25) {$Y_{I_7}$};
		\node [style=none] (58) at (-3.75, -5) {$Y_2Y_{5670}Y_8Y_0^2Y_{12}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [opacity=0.4] (0) to (1);
		\draw [opacity=0.4] (1) to (3);
		\draw [style=m1] (0) to (2);
		\draw [opacity=0.4] (7) to (8);
		\draw [style=m1] (8) to (9);
		\draw [style=e1] (9) to (6);
		\draw [opacity=0.4] (6) to (7);
		\draw [style=m1] (11) to (6);
		\draw [style=e3] (2) to (16.center);
		\draw [style=e3, in=-150, out=0, looseness=0.75] (16.center) to (3);
		\draw [style=e3, in=-180, out=0] (16.center) to (4);
		\draw [style=e3, in=120, out=0] (16.center) to (5);
		\draw [style=e3, in=210, out=0, looseness=0.75] (16.center) to (6);
		\draw [style=e4, in=-120, out=90, looseness=0.50] (15.center) to (4);
		\draw [style=e4] (15.center) to (5);
		\draw [style=m1] (14.center) to (4);
		\draw [style=m1] (14.center) to (5);
		\draw [style=d4] (0) to (13);
		\draw [style=d4, in=-180, out=-45, looseness=0.75] (13) to (3);
		\draw [style=d4] (13) to (4);
		\draw [style=d4, in=90, out=-45, looseness=0.75] (13) to (5);
		\draw [style=d2, in=0, out=135, looseness=0.75] (12.center) to (1);
		\draw [style=e4, in=-120, out=90, looseness=0.50] (15.center) to (3);
		\draw [style=d1] (0) to (6);
		\draw [style=m1] (14.center) to (1);
		\draw [style=d2] (7) to (12.center);
		\draw [style=d2] (12.center) to (9);
		\draw [style=e4, in=90, out=-60] (38) to (45.center);
		\draw [style=e4, in=120, out=-90] (45.center) to (44);
		\draw [style=e4] (39) to (45.center);
		\draw [style=e0, in=90, out=-60, looseness=0.75] (40) to (46.center);
		\draw [style=e0] (46.center) to (41);
		\draw [style=m1] (38) to (40);
		\draw [style=d7, in=135, out=-15, looseness=0.75] (38) to (47);
		\draw [style=d7] (47) to (39);
		\draw [style=e4] (45.center) to (0);
		\draw [style=e0] (46.center) to (1);
		\draw [style=d7] (47) to (1);
		\draw [style=m1] (44) to (1);
		\draw [style=m1] (39) to (41);
		\draw [style=m1] (0) to (7);
		\draw [style=e4] (15.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matching6.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-7, 4.5) {$3$};
		\node [style=label] (1) at (-2.25, 4.5) {$4$};
		\node [style=label] (2) at (-7, 0.5) {$8'$};
		\node [style=label] (3) at (-2.25, 1.25) {$9$};
		\node [style=label] (4) at (-3, 0.5) {$7'$};
		\node [style=label] (5) at (-3.75, -0.25) {$0'$};
		\node [style=label] (6) at (-1.5, 2) {$1'$};
		\node [style=label] (7) at (-1.5, 5.5) {$1$};
		\node [style=label] (8) at (2, 5.5) {$2$};
		\node [style=label] (9) at (2, 2) {$3$};
		\node [style=label] (11) at (-3.75, -3.5) {$3$};
		\node [style=none] (12) at (0, 4) {};
		\node [style=label-s] (13) at (-5, 2.5) {$I_4$};
		\node [style=none] (14) at (-3, 2) {};
		\node [style=none] (15) at (-3.75, -1.75) {};
		\node [style=none] (16) at (-5.75, 0.5) {};
		\node [style=label-s] (22) at (-2.25, -1) {$Y_{I_1}$};
		\node [style=label-s] (23) at (0.25, 1.5) {$Y_{I_1}$};
		\node [style=label-s] (25) at (-7.5, 2.25) {$Y_{I_8}$};
		\node [style=label-s] (27) at (-3.3, 4) {$1\oplus 2$};
		\node [style=label-s] (28) at (-4.5, 3.75) {$I_1$};
		\node [style=label-s] (29) at (0.75, 3.75) {$I_2$};
		\node [style=label-s] (30) at (-3.75, -4) {$0\oplus 1$};
		\node [style=label-s] (31) at (-8, 4) {$2\oplus 0$};
		\node [style=label] (38) at (-7.5, 8.5) {$7'$};
		\node [style=label] (39) at (-7, 9) {$0'$};
		\node [style=label] (40) at (-2.75, 8.5) {$7$};
		\node [style=label] (41) at (-2.25, 9) {$0'$};
		\node [style=label] (44) at (-6.5, 5) {$9$};
		\node [style=none] (45) at (-7, 6.75) {};
		\node [style=none] (46) at (-2.25, 6.5) {};
		\node [style=label-s] (47) at (-4.75, 6.75) {$I_7$};
		\node [style=label-s] (51) at (-1.75, 6.75) {$Y_{I_0}$};
		\node [style=label-s] (52) at (-4.75, 9.5) {$Y_0^2$};
		\node [style=label-s] (53) at (-5, 0) {$Y_{I_3}$};
		\node [style=label-s] (54) at (-4.25, 5.5) {$I_2$};
		\node [style=label-s] (55) at (-4.25, -1.75) {$Y_{I_4}$};
		\node [style=label-s] (56) at (-7.5, 6.75) {$Y_{I_4}$};
		\node [style=label-s] (57) at (-3.5, 2.25) {$Y_{I_7}$};
		\node [style=none] (58) at (-3.75, -5) {};
		\node [style=none] (59) at (-3.75, -5) {$Y_{123456780}Y_{2}Y_{45670}Y_{560}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [opacity=0.4] (0) to (1);
		\draw [opacity=0.4] (1) to (3);
		\draw [style=e8] (0) to (2);
		\draw [opacity=0.4] (7) to (8);
		\draw [style=m1] (8) to (9);
		\draw [style=e1] (9) to (6);
		\draw [opacity=0.4] (6) to (7);
		\draw [style=e1] (11) to (6);
		\draw [style=m1] (2) to (16.center);
		\draw [style=m1, in=-150, out=0, looseness=0.75] (16.center) to (3);
		\draw [style=m1, in=-180, out=0] (16.center) to (4);
		\draw [style=m1, in=120, out=0] (16.center) to (5);
		\draw [style=m1, in=210, out=0, looseness=0.75] (16.center) to (6);
		\draw [style=e4, in=-120, out=90, looseness=0.50] (15.center) to (4);
		\draw [style=e4] (15.center) to (5);
		\draw [style=e7] (14.center) to (4);
		\draw [style=e7] (14.center) to (5);
		\draw [style=d4] (0) to (13);
		\draw [style=d4, in=-180, out=-45, looseness=0.75] (13) to (3);
		\draw [style=d4] (13) to (4);
		\draw [style=d4, in=90, out=-45, looseness=0.75] (13) to (5);
		\draw [style=d2, in=0, out=135, looseness=0.75] (12.center) to (1);
		\draw [style=e4, in=-120, out=90, looseness=0.50] (15.center) to (3);
		\draw [style=d1] (0) to (6);
		\draw [style=e7] (14.center) to (1);
		\draw [style=d2] (7) to (12.center);
		\draw [style=d2] (12.center) to (9);
		\draw [style=m1, in=90, out=-60] (38) to (45.center);
		\draw [style=m1, in=120, out=-90] (45.center) to (44);
		\draw [style=m1] (39) to (45.center);
		\draw [style=m1, in=90, out=-60, looseness=0.75] (40) to (46.center);
		\draw [style=m1] (46.center) to (41);
		\draw [opacity=0.4] (38) to (40);
		\draw [style=d7, in=135, out=-15, looseness=0.75] (38) to (47);
		\draw [style=d7] (47) to (39);
		\draw [style=m1] (45.center) to (0);
		\draw [style=m1] (46.center) to (1);
		\draw [style=d7] (47) to (1);
		\draw [opacity=0.4] (44) to (1);
		\draw [opacity=0.4] (39) to (41);
		\draw [style=m1] (0) to (7);
		\draw [style=e4] (15.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matching7.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-7, 4.5) {$3$};
		\node [style=label] (1) at (-2.25, 4.5) {$4$};
		\node [style=label] (2) at (-7, 0.5) {$8'$};
		\node [style=label] (3) at (-2.25, 1.25) {$9$};
		\node [style=label] (4) at (-3, 0.5) {$7'$};
		\node [style=label] (5) at (-3.75, -0.25) {$0'$};
		\node [style=label] (6) at (-1.5, 2) {$1'$};
		\node [style=label] (7) at (-1.5, 5.5) {$1$};
		\node [style=label] (8) at (2, 5.5) {$2$};
		\node [style=label] (9) at (2, 2) {$3$};
		\node [style=label] (11) at (-3.75, -3.5) {$3$};
		\node [style=none] (12) at (0, 4) {};
		\node [style=label-s] (13) at (-5, 2.5) {$I_4$};
		\node [style=none] (14) at (-3, 2) {};
		\node [style=none] (15) at (-3.75, -1.75) {};
		\node [style=none] (16) at (-5.75, 0.5) {};
		\node [style=label-s] (22) at (-2.25, -1) {$Y_{I_1}$};
		\node [style=label-s] (23) at (0.25, 1.5) {$Y_{I_1}$};
		\node [style=label-s] (25) at (-7.5, 2.25) {$Y_{I_8}$};
		\node [style=label-s] (27) at (-3.3, 4) {$1\oplus 2$};
		\node [style=label-s] (28) at (-4.5, 3.75) {$I_1$};
		\node [style=label-s] (29) at (0.75, 3.75) {$I_2$};
		\node [style=label-s] (30) at (-3.75, -4) {$0\oplus 1$};
		\node [style=label-s] (31) at (-8, 4.25) {$2\oplus 0$};
		\node [style=label] (38) at (-7.5, 8.5) {$7'$};
		\node [style=label] (39) at (-7, 9) {$0'$};
		\node [style=label] (40) at (-2.75, 8.5) {$7$};
		\node [style=label] (41) at (-2.25, 9) {$0'$};
		\node [style=label] (44) at (-6.5, 5) {$9$};
		\node [style=none] (45) at (-7, 6.75) {};
		\node [style=none] (46) at (-2.25, 6.5) {};
		\node [style=label-s] (47) at (-4.75, 6.75) {$I_7$};
		\node [style=label-s] (51) at (-1.75, 6.75) {$Y_{I_0}$};
		\node [style=label-s] (52) at (-4.75, 9.5) {$Y_0^2$};
		\node [style=label-s] (53) at (-5, 0) {$Y_{I_3}$};
		\node [style=label-s] (54) at (-4.25, 5.5) {$Y_{I_2}$};
		\node [style=label-s] (55) at (-4.25, -1.75) {$Y_{I_4}$};
		\node [style=label-s] (56) at (-7.5, 6.75) {$Y_{I_4}$};
		\node [style=label-s] (57) at (-3.5, 2.25) {$Y_{I_7}$};
		\node [style=none] (58) at (-3.75, -5) {$Y_8Y_{45670}^2Y_{560}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [opacity=0.4] (0) to (1);
		\draw [opacity=0.4] (1) to (3);
		\draw [style=m1] (0) to (2);
		\draw [opacity=0.4] (7) to (8);
		\draw [style=m1] (8) to (9);
		\draw [style=e1] (9) to (6);
		\draw [style=m1] (6) to (7);
		\draw [style=e1] (11) to (6);
		\draw [style=e3] (2) to (16.center);
		\draw [style=e3, in=-150, out=0, looseness=0.75] (16.center) to (3);
		\draw [style=e3, in=-180, out=0] (16.center) to (4);
		\draw [style=e3, in=120, out=0] (16.center) to (5);
		\draw [style=e3, in=210, out=0, looseness=0.75] (16.center) to (6);
		\draw [style=m1, in=-120, out=90, looseness=0.50] (15.center) to (4);
		\draw [style=m1] (15.center) to (5);
		\draw [style=e7] (14.center) to (4);
		\draw [style=e7] (14.center) to (5);
		\draw [style=d4] (0) to (13);
		\draw [style=d4, in=-180, out=-45, looseness=0.75] (13) to (3);
		\draw [style=d4] (13) to (4);
		\draw [style=d4, in=90, out=-45, looseness=0.75] (13) to (5);
		\draw [style=d2, in=0, out=135, looseness=0.75] (12.center) to (1);
		\draw [style=m1, in=-120, out=90, looseness=0.50] (15.center) to (3);
		\draw [style=d1] (0) to (6);
		\draw [style=e7] (14.center) to (1);
		\draw [style=d2] (7) to (12.center);
		\draw [style=d2] (12.center) to (9);
		\draw [style=m1, in=90, out=-60] (38) to (45.center);
		\draw [style=m1, in=120, out=-90] (45.center) to (44);
		\draw [style=m1] (39) to (45.center);
		\draw [style=m1, in=90, out=-60, looseness=0.75] (40) to (46.center);
		\draw [style=m1] (46.center) to (41);
		\draw [opacity=0.4] (38) to (40);
		\draw [style=d7, in=135, out=-15, looseness=0.75] (38) to (47);
		\draw [style=d7] (47) to (39);
		\draw [style=m1] (45.center) to (0);
		\draw [style=m1] (46.center) to (1);
		\draw [style=d7] (47) to (1);
		\draw [opacity=0.4] (44) to (1);
		\draw [opacity=0.4] (39) to (41);
		\draw [opacity=0.4] (0) to (7);
		\draw [style=m1] (15.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}



==> figures/singleton_setup.tex <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-5.75, -1.75) {$v$};
		\node [style=label] (1) at (-4.5, 0.25) {$a^1_4$};
		\node [style=label-s] (2) at (-6.75, -3.5) {$a^3_3$};
		\node [style=vert] (5) at (-2.75, 0.25) {};
		\node [style=label-s] (6) at (1.5, 1.5) {$a^1_1$};
		\node [style=vert] (13) at (3.25, 2.75) {};
		\node [style=vert] (16) at (-7.75, 0) {};
		\node [style=none] (18) at (3.5, 3) {};
		\node [style=none] (19) at (3.75, 2.25) {};
		\node [style=none] (20) at (0.75, -4.75) {};
		\node [style=none] (21) at (-3.75, -4.75) {};
		\node [style=none] (23) at (-5, 2.25) {};
		\node [style=none] (24) at (-1.5, -5.75) {};
		\node [style=none] (30) at (-10.75, -2.25) {};
		\node [style=none] (31) at (-10.75, -4.75) {};
		\node [style=none] (32) at (-6.75, -2.25) {};
		\node [style=none] (33) at (-6.75, -4.75) {};
		\node [style=label] (35) at (-0.25, 0.25) {$a^1_3$};
		\node [style=label] (36) at (1.75, -0.75) {$a^1_2$};
		\node [style=none] (39) at (-4.5, 1.25) {};
		\node [style=none] (40) at (-4.5, -0.75) {};
		\node [style=none] (41) at (-0.5, 1.25) {};
		\node [style=none] (42) at (-0.5, -0.75) {};
		\node [style=none] (47) at (3, 2.5) {};
		\node [style=none] (49) at (-0.25, 1.5) {};
		\node [style=none] (50) at (-2.5, 0.5) {};
		\node [style=none] (51) at (-3, 0) {};
		\node [style=none] (54) at (-9, 1.5) {};
		\node [style=none] (55) at (-9.5, 1) {};
		\node [style=none] (56) at (-4.5, 1) {};
		\node [style=none] (57) at (-4.5, -0.5) {};
		\node [style=none] (58) at (-2.75, 1) {};
		\node [style=none] (59) at (-2.75, -0.5) {};
		\node [style=none] (60) at (-8.75, -2.5) {};
		\node [style=none] (61) at (-8.75, -4.5) {};
		\node [style=none] (62) at (-6.75, -2.5) {};
		\node [style=none] (63) at (-6.75, -4.5) {};
		\node [style=none] (64) at (-11.5, 2) {};
		\node [style=none] (65) at (-11.5, 0.5) {};
		\node [style=none] (66) at (-9.25, 2) {};
		\node [style=none] (67) at (-9.25, 0.5) {};
		\node [style=none] (72) at (-4.5, -1.25) {};
		\node [style=none] (73) at (-1.5, 1.75) {};
		\node [style=none] (74) at (0, 1.75) {};
		\node [style=none] (75) at (-1.5, -1.25) {};
		\node [style=none] (76) at (2.75, 3.25) {};
		\node [style=none] (77) at (-4.5, 1.75) {};
		\node [style=none] (78) at (0.5, -1.75) {};
		\node [style=none] (79) at (-4.5, 1.5) {};
		\node [style=none] (81) at (2.75, -0.5) {};
		\node [style=none] (82) at (1.75, -1.75) {};
		\node [style=none] (83) at (-4.5, -1) {};
		\node [style=none] (84) at (-1.25, -1) {};
		\node [style=none] (85) at (0.75, -1.5) {};
		\node [style=none] (86) at (1.75, -1.5) {};
		\node [style=none] (87) at (-3.75, -2.75) {};
		\node [style=none] (88) at (-3.75, -4.25) {};
		\node [style=none] (89) at (1.75, 0) {};
		\node [style=label-w] (98) at (-2, 0.75) {$I^1_4$};
		\node [style=label-w] (99) at (1.5, 2.25) {$I^1_1$};
		\node [style=label-w] (100) at (0, -0.75) {$I^1_3$};
		\node [style=label-w] (101) at (1.5, 0) {$I^1_2$};
		\node [style=label-s] (103) at (-8.5, -3.5) {$a^3_2$};
		\node [style=label-s] (104) at (-10.5, -3.5) {$a^3_1$};
		\node [style=label-s] (105) at (-3.75, -3.5) {$a^2_3$};
		\node [style=label-s] (106) at (-1, -3.5) {$a^2_2$};
		\node [style=vert] (107) at (1.75, -3.5) {};
		\node [style=label-s] (108) at (-2, -5) {$a^2_1$};
		\node [style=none] (109) at (-6.75, -2.75) {};
		\node [style=none] (110) at (-6.75, -4.25) {};
		\node [style=none] (111) at (2, -3.25) {};
		\node [style=none] (112) at (1.5, -3.75) {};
		\node [style=none] (113) at (-3.75, -2.5) {};
		\node [style=none] (114) at (-3.75, -4.5) {};
		\node [style=none] (115) at (1.75, -2.5) {};
		\node [style=none] (116) at (1.75, -4.5) {};
		\node [style=none] (118) at (1.75, -4.75) {};
		\node [style=none] (119) at (-3.75, -2.25) {};
		\node [style=none] (120) at (1.75, -2.25) {};
		\node [style=label-w] (121) at (-2.75, -5.5) {$I^2_1$};
		\node [style=label-w] (122) at (0.25, -2.75) {$I^2_2$};
		\node [style=label-w] (123) at (-3, -3) {$I^2_3$};
		\node [style=label-w] (125) at (-11.5, -2.5) {$I^3_1$};
		\node [style=label-w] (126) at (-9.5, -4.25) {$I^3_2$};
		\node [style=label-w] (127) at (-7.5, -3) {$I^3_3$};
		\node [style=none] (131) at (-2.75, 2.25) {};
		\node [style=none] (132) at (2.25, 3.5) {};
		\node [style=none] (133) at (4, 1.75) {};
		\node [style=none] (134) at (3.5, -3.5) {};
		\node [style=none] (137) at (0.5, -6) {};
		\node [style=none] (138) at (-10.25, -6) {};
		\node [style=none] (139) at (-10.25, -1.25) {};
		\node [style=none] (140) at (-9.5, -1.25) {};
		\node [style=none] (141) at (-8.25, -1.25) {};
		\node [style=label-w] (142) at (-7.5, -1) {$I_v$};
		\node [style=vert] (143) at (-9.25, 1.25) {};
		\node [style=vert] (144) at (-11.5, 1.25) {};
		\node [style=none] (145) at (-10, -6.5) {};
		\node [style=none] (146) at (0.5, -6.5) {};
		\node [style=none] (147) at (4.75, -2.5) {};
		\node [style=none] (148) at (4.75, 2.5) {};
		\node [style=none] (149) at (3, 4.25) {};
		\node [style=none] (150) at (-1.25, 3) {};
		\node [style=none] (151) at (-10, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (1) to (5);
		\draw (6) to (13);
		\draw (16) to (0);
		\draw (30.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw [bend right=90, looseness=1.75] (33.center) to (32.center);
		\draw [bend right=90, looseness=1.75] (30.center) to (31.center);
		\draw (39.center) to (41.center);
		\draw (40.center) to (42.center);
		\draw [bend right=90, looseness=1.75] (42.center) to (41.center);
		\draw [bend right=90, looseness=1.75] (39.center) to (40.center);
		\draw (35) to (6);
		\draw (35) to (36);
		\draw [bend right=90, looseness=1.75] (18.center) to (47.center);
		\draw [bend left=90, looseness=1.75] (18.center) to (47.center);
		\draw [bend right=90, looseness=1.75] (50.center) to (51.center);
		\draw [bend left=90, looseness=1.75] (50.center) to (51.center);
		\draw [bend right=90, looseness=1.75] (54.center) to (55.center);
		\draw [bend left=90, looseness=1.75] (54.center) to (55.center);
		\draw (56.center) to (58.center);
		\draw (57.center) to (59.center);
		\draw [in=0, out=0, looseness=1.75] (59.center) to (58.center);
		\draw [bend right=90, looseness=1.75] (56.center) to (57.center);
		\draw (60.center) to (62.center);
		\draw (61.center) to (63.center);
		\draw [bend right=90, looseness=1.75] (63.center) to (62.center);
		\draw [bend right=90, looseness=1.75] (60.center) to (61.center);
		\draw (64.center) to (66.center);
		\draw (65.center) to (67.center);
		\draw [bend right=90, looseness=1.75] (67.center) to (66.center);
		\draw [bend right=90, looseness=1.75] (64.center) to (65.center);
		\draw (76.center)
			 to [bend left=90, looseness=1.75] (19.center)
			 to [in=90, out=-135] (81.center)
			 to [bend left=45, looseness=1.25] (82.center)
			 to (78.center)
			 to [in=0, out=-180, looseness=1.50] (75.center)
			 to (72.center)
			 to [bend left=90, looseness=1.75] (77.center)
			 to (73.center)
			 to [in=-180, out=0] (74.center)
			 to [in=-135, out=0] cycle;
		\draw (84.center) to (83.center);
		\draw [in=-180, out=0, looseness=1.50] (84.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw [bend right=90, looseness=1.75] (87.center) to (88.center);
		\draw [bend left=90, looseness=1.75] (87.center) to (88.center);
		\draw (5) to (35);
		\draw [bend left=90, looseness=1.75] (83.center) to (79.center);
		\draw (79.center) to (49.center);
		\draw [in=180, out=0] (49.center) to (89.center);
		\draw [bend left=90, looseness=1.75] (89.center) to (86.center);
		\draw [in=360, out=180] (2) to (103);
		\draw (103) to (104);
		\draw (105) to (106);
		\draw (106) to (107);
		\draw (108) to (105);
		\draw (105) to (0);
		\draw [bend right=90, looseness=1.75] (109.center) to (110.center);
		\draw [bend left=90, looseness=1.75] (109.center) to (110.center);
		\draw [bend right=90, looseness=1.75] (111.center) to (112.center);
		\draw [bend left=90, looseness=1.75] (111.center) to (112.center);
		\draw (113.center) to (115.center);
		\draw (114.center) to (116.center);
		\draw [bend right=90, looseness=1.75] (116.center) to (115.center);
		\draw [bend right=90, looseness=1.75] (113.center) to (114.center);
		\draw [bend left=90, looseness=1.75] (120.center) to (118.center);
		\draw (119.center) to (120.center);
		\draw [bend left=90, looseness=1.75] (21.center) to (119.center);
		\draw [in=-180, out=0, looseness=1.25] (21.center) to (24.center);
		\draw [in=180, out=0] (24.center) to (20.center);
		\draw (20.center) to (118.center);
		\draw [in=-180, out=0] (141.center) to (23.center);
		\draw (23.center) to (131.center);
		\draw [in=-135, out=0] (131.center) to (132.center);
		\draw [bend left=90, looseness=1.75] (132.center) to (133.center);
		\draw [in=90, out=-135, looseness=0.75] (133.center) to (134.center);
		\draw (141.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw [bend left=270, looseness=1.75] (139.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw [bend right=45, looseness=1.25] (137.center) to (134.center);
		\draw (143) to (16);
		\draw (143) to (144);
		\draw (145.center) to (146.center);
		\draw (147.center) to (148.center);
		\draw [in=0, out=-90, looseness=1.25] (147.center) to (146.center);
		\draw [bend right=45, looseness=1.25] (148.center) to (149.center);
		\draw [in=0, out=180] (149.center) to (150.center);
		\draw (150.center) to (151.center);
		\draw [bend left=270, looseness=1.50] (151.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}
